Accurate and scalable exchange-correlation with deep learning

Density Functional Theory (DFT) underpins much of modern computational chemistry and materials science. Yet, the reliability of DFT-derived predictions of experimentally measurable properties remains fundamentally limited by the need to approximate the unknown exchange-correlation (XC) functional. The traditional paradigm for improving accuracy has relied on increasingly elaborate hand-crafted functional forms. This approach has led to a longstanding trade-off between computational efficiency and accuracy, which remains insufficient for reliable predictive modelling of laboratory experiments. Here we introduce Skala, a deep learning-based XC functional that surpasses state-of-the-art hybrid functionals in accuracy across the main-group chemistry benchmark set GMTKN55 with an error of 2.8 kcal/mol, while retaining the lower computational cost characteristic of semi-local DFT. This demonstrated departure from the historical trade-off between accuracy and efficiency is enabled by learning non-local representations of electronic structure directly from data, bypassing the need for increasingly costly hand-engineered features. Leveraging an unprecedented volume of high-accuracy reference data from wavefunction-based methods, we establish that modern deep learning enables systematically improvable neural exchange-correlation models as training datasets expand, positioning first-principles simulations to become progressively more predictive.

==> figures/architecture/architecture_overview.tex <==
\begin{tikzpicture}[font=\sffamily]
    \node[roundedbox, align=left, dashed] (features) {
        Density $\rho$ \textcolor{gray}{($\uparrow$, $\downarrow$)} \\
        Grad.~norm $\norm{\nabla \rho}^2$ \textcolor{gray}{($\uparrow$, $\downarrow$, tot.)} \\
        Kin.~energy $\tau$ \textcolor{gray}{($\uparrow$, $\downarrow$)}
    };
    \node[operation, align=left, below=of features, anchor=west] (featuretransform) at (features.west |- features.south) {
        $\log(x+10^{-5})$
    };
    \draw[arrowstyle]
        (features.west) -- ++(-2.5ex,0)
        |- node[pos=0.3, arrowlabel] {$(G, 7)$} (featuretransform.west);

    \node[operation, right=3em of featuretransform, yshift=0.9em] (updown) {\textcolor{ibm_orange}{$\uparrow$}\textcolor{ibm_purple}{$\downarrow$}};
    \draw[arrowstyle,rounded corners=3pt] (featuretransform.east) -| ++(1.5em,0.45em) |- (updown.west);
    \node[operation, right=7em of featuretransform, yshift=0.9em] (mlp1) {MLP};
    \draw[arrowstyle,rounded corners=3pt] (updown.east) -- (mlp1.west);

    \node[operation, right=2.5em of featuretransform, yshift=-0.9em] (downup) {\textcolor{ibm_purple}{$\downarrow$}\textcolor{ibm_orange}{$\uparrow$}};
    \draw[arrowstyle,rounded corners=3pt] (featuretransform.east) -| ++(1.2em,-0.45em) |- (downup.west);
    \node[operation, right=1.4em of downup] (mlp2) {MLP};
    \draw[arrowstyle] (downup.east) -- (mlp2.west);

    \node[operation, right=12.3em of featuretransform] (avg) {Avg.};
    \draw[arrowstyle,rounded corners=2pt] (mlp1.east) -| ++(0.5em,-0.45em) |- (avg.west);
    \draw[arrowstyle,rounded corners=2pt] (mlp2.east) -| ++(0.65em,0.45em) |- (avg.west);

    \node[operation, right=4.5em of avg, align=center] (split) {Split by\\atom};
    \draw[arrowstyle] (avg.east) -- node[pos=0.45, arrowlabel] {$(G, 256)$} (split.west);

    \coordinate (nlbase) at ([xshift=6.5em]split.east);
    \foreach \i/\name in {-1/nl1, -0/nl2, 1/nl3} {
        \node[operation, align=center,anchor=west] (\name) at ($ (nlbase) + (-0.3em*\i,-0.7em*\i) $) {Non-local\\interaction\\model};
    }
    \draw[arrowstyle] (split.east) -- node[pos=0.43, arrowlabel] {$(G'\!, C, 256)$} (nl3.west |- nlbase);
    \node[anchor=south, font=\footnotesize\sffamily, fill=gray!15, draw, rounded corners=3pt, inner sep=2pt] (badge) at ([yshift=0.4em]nl1.north) {$\times 3$};
    \node[anchor=south east] (nlimg) at ($ (nlbase) + (1.2em,2.4em) $) {\includegraphics[width=4em]{figures/architecture/h2o.png}};
    \draw[dotted, red, very thick] ($(nlimg.center) + (0.4em, -1.35em)$) -- (nl2.north west);
    \draw[dotted, gray, very thick] ($(nlimg.center) + (1.2em, -0.1em)$) -- (nl1.north west);
    \draw[dotted, gray, very thick] ($(nlimg.center) + (-1.2em, -0.1em)$) -- ([xshift=-.2em,yshift=-.2em]nl3.north west);

    \coordinate (mlpbase) at ([xshift=6.5em]nl1.east |- nlbase);
    \foreach \i/\name in {-1/mlp5a, 0/mlp5b, 1/mlp5c} {
        \node[operation, anchor=west] (\name) at ($ (mlpbase) + (-0.3em*\i,-0.7em*\i) $) {MLP};
    }
    \draw[arrowstyle] (nl1.east |- nlbase) -- node[pos=0.43, arrowlabel] {$(G'\!, C, 256)$} (mlp5c.west |- mlpbase);

    \node[align=center, inner sep=0, right=5em of mlp5a.east |- mlpbase] (partition) {
        \includegraphics[width=4em]{figures/architecture/partition.png}
    };
    \draw[arrowstyle] (mlp5a.east |- mlpbase) -- node[pos=0.42, arrowlabel] {$(G'\!, C, 1)$} (partition.west);

    \node[operation, right=3.5em of partition, align=center] (integral) {Integrate\\\textcolor{gray}{Eq.~\eqref{eq:Exc-basic}}};
    \draw[arrowstyle] (partition.east) -- node[pos=0.45, arrowlabel] {$(G, 1)$} (integral.west);

    \node[roundedbox, align=center, dashed, anchor=south east] (rhoupdown) at ($(integral.north west) + (1em,2em)$) {$\rho_\uparrow$, $\rho_\downarrow$, grid weights};
    \draw[arrowstyle] (rhoupdown.east) -| node[pos=0.75, arrowlabel] {$(G, 3)$} (integral.north);

\end{tikzpicture}


==> figures/architecture/non_local.tex <==
\def\imagesize{3em}
\def\imagesizesmall{1em}
\def\imagespacing{4pt}
\def\nrows{3}
\def\ncols{4}
\tikzset{mygridbox/.style={inner sep=4pt,draw,thick,rounded corners=6pt,gray!50}}
\tikzset{mygridbox2/.style={inner sep=4pt}}

\begin{tikzpicture}[font=\sffamily]

\node[mygridbox] (imagegrid) at (0,0) {
    \begin{tikzpicture}[baseline]
        \foreach \i in {0,...,\numexpr\nrows-1} {
            \foreach \j in {0,...,\numexpr\ncols-1} {
                \node[anchor=north west,inner sep=0] at ({\j*(\imagesize+\imagespacing)}, {-\i*(\imagesize+\imagespacing)}) {
                    \includegraphics[width=\imagesize,height=\imagesize]{figures/architecture/planes/product_\i_\j.png}
                };
            }
        }
    \end{tikzpicture}
};

\node[gray, anchor=center] at ([yshift=.2em,xshift=-.2em]imagegrid.north west) {$\times$};
\node[gray, anchor=center] at ([yshift=-.2em,xshift=-.2em]imagegrid.south west) {$\times$};

\node[mygridbox,anchor=north] (learnedfunctions) at ([yshift=-.5em]imagegrid.south) {
    \begin{tikzpicture}[baseline]
        \foreach \i in {0,...,0} {
            \foreach \j in {0,...,\numexpr\ncols-1} {
                \node[anchor=north west,inner sep=0] at ({\j*(\imagesize+\imagespacing)}, {-\i*(\imagesize+\imagespacing)}) {
                    \includegraphics[width=\imagesize,height=\imagesize]{figures/architecture/planes/input_features_\j.png}
                };
            }
        }
    \end{tikzpicture}
};
\node[anchor=north west,arrowlabel] at (learnedfunctions.south west) {Density-derived functions};


\node[mygridbox,anchor=south] (radialbasis) at ([yshift=.5em]imagegrid.north) {
    \begin{tikzpicture}[baseline]
        \foreach \i in {0,...,0} {
            \foreach \j in {0,...,\numexpr\ncols-1} {
                \node[anchor=north west,inner sep=0] at ({\j*(\imagesize+\imagespacing)}, {-\i*(\imagesize+\imagespacing)}) {
                    \includegraphics[width=\imagesize,height=\imagesize]{figures/architecture/planes/radial_\j.png}
                };
            }
        }
    \end{tikzpicture}
};
\node [anchor=south west, arrowlabel] at (radialbasis.north west) {Radial basis \textcolor{gray}{$(16)$}};

\node[mygridbox,anchor=east] (sphharmonics) at ([xshift=-.5em]imagegrid.west) {
    \begin{tikzpicture}[baseline]
        \foreach \i in {0,...,\numexpr\nrows-1} {
            \foreach \j in {0,...,0} {
                \node[anchor=north west,inner sep=0] at ({\j*(\imagesize+\imagespacing)}, {-\i*(\imagesize+\imagespacing)}) {
                    \includegraphics[width=\imagesize,height=\imagesize]{figures/architecture/planes/spherical_\i.png}
                };
            }
        }
    \end{tikzpicture}
};
\node[anchor=south, rotate=90, arrowlabel] at (sphharmonics.west) {Spherical harmonics \textcolor{gray}{$(2\ell+1)$}};



\node[roundedbox, dashed, anchor=east] (coarsepoint) at ([xshift=-8em]radialbasis.west) {Coarse point position $C$};
\draw[arrowstyle, rounded corners=6pt] (coarsepoint.east) -| (sphharmonics.north);
\draw[arrowstyle] (coarsepoint.east) -- node[pos=0.3, arrowlabel] {$(3)$} (radialbasis.west);

\node[roundedbox, dashed, anchor=west] (localfeatures) at ([xshift=0em]coarsepoint.west |- learnedfunctions.center) {Inputs};
\node[operation, anchor=center, align=center] (mlpbox) at ($(localfeatures.east)!0.5!(learnedfunctions.west)$) {MLP};
\draw[arrowstyle] (localfeatures.east) -- node[pos=0.48, arrowlabel] {$(G'\!, C, 256)$} (mlpbox.west);
\draw[arrowstyle] (mlpbox.east) -- node[pos=0.45, arrowlabel] {$(G'\!, C, 16)$} (learnedfunctions.west);


\node[anchor=north west,inner sep=0] (h2o_plane) at ([yshift=.4em]coarsepoint.south west) {
    \includegraphics[width=13em]{figures/architecture/h2o_plane.png}
};
\node [anchor=north, arrowlabel] at ([yshift=1.7em,xshift=-.3em]h2o_plane.south) {Visualization plane};

\draw[arrowstyle,gray] ([xshift=-1.3em,yshift=0.4em]coarsepoint.south east) -- ([xshift=8.5em,yshift=-5em]coarsepoint.south west);


\node[operation, anchor=west, align=center] (integrate) at ([xshift=1.5em]imagegrid.east) {Integrate\\over\\space};
\draw[arrowstyle] (imagegrid.east) -- (integrate.west);

\node[operation, anchor=west, align=center] (mix) at ([xshift=6em]integrate.east) {Non-linear\\mixing};
\draw[arrowstyle] (integrate.east) -- node[pos=0.42,arrowlabel] {$(2\ell\!+\!1, 16)$} (mix.west);

\node[mygridbox, anchor=west] (coefficients) at ([xshift=2em]mix.east) {
    \begin{tikzpicture}[baseline]
        \foreach \i in {0,...,\numexpr\nrows-1} {
            \foreach \j in {0,...,\numexpr\ncols-1} {
                \node[anchor=north west,inner sep=0] at ({\j*(\imagesizesmall+\imagespacing)}, {-\i*(\imagesizesmall+\imagespacing)}) {
                    \includegraphics[width=\imagesizesmall,height=\imagesizesmall]{figures/architecture/planes/integrated_\i_\j.png}
                };
            }
        }
    \end{tikzpicture}
};
\draw[arrowstyle] (mix.east) -- (coefficients.west);
\node [anchor=south west, arrowlabel] at (coefficients.north west) {Basis coefficients};

\node[mygridbox,anchor=south east] (imagegrid2) at ([yshift=2.6em]coefficients.north east) {
    \begin{tikzpicture}[baseline]
        \foreach \i in {0,...,\numexpr\nrows-1} {
            \foreach \j in {0,...,\numexpr\ncols-1} {
                \node[anchor=north west,inner sep=0] at ({\j*(\imagesizesmall+\imagespacing)}, {-\i*(\imagesizesmall+\imagespacing)}) {
                    \includegraphics[width=\imagesizesmall,height=\imagesizesmall]{figures/architecture/planes/basisfn_\i_\j.png}
                };
            }
        }
    \end{tikzpicture}
};
\node[mygridbox2,anchor=south] (radialbasis2) at ([yshift=.15em]imagegrid2.north) {
    \begin{tikzpicture}[baseline]
        \foreach \i in {0,...,0} {
            \foreach \j in {0,...,\numexpr\ncols-1} {
                \node[anchor=north west,inner sep=0] at ({\j*(\imagesizesmall+\imagespacing)}, {-\i*(\imagesizesmall+\imagespacing)}) {
                    \includegraphics[width=\imagesizesmall,height=\imagesizesmall]{figures/architecture/planes/radial_\j.png}
                };
            }
        }
    \end{tikzpicture}
};
\node[mygridbox2,anchor=east] (sphharmonics2) at ([xshift=-.15em]imagegrid2.west) {
    \begin{tikzpicture}[baseline]
        \foreach \i in {0,...,\numexpr\nrows-1} {
            \foreach \j in {0,...,0} {
                \node[anchor=north west,inner sep=0] at ({\j*(\imagesizesmall+\imagespacing)}, {-\i*(\imagesizesmall+\imagespacing)}) {
                    \includegraphics[width=\imagesizesmall,height=\imagesizesmall]{figures/architecture/planes/spherical_\i.png}
                };
            }
        }
    \end{tikzpicture}
};

\node[operation, anchor=west, align=center] (reduce) at ([xshift=4.8em]coefficients.east) {Multiply\\Reduce};
\draw[arrowstyle] (coefficients.east) -- node[pos=0.42,arrowlabel] {$(2\ell\!+\!1, 16)$} (reduce.west);
\draw[arrowstyle] (imagegrid2.east) -| node[pos=0.75,arrowlabel] {$(G'\!, C, 2\ell\!+\!1, 16)$} (reduce.north);

\node[mygridbox,anchor=north east] (result) at ([yshift=-2.5em]reduce.south east) {
    \begin{tikzpicture}[baseline]
        \foreach \i in {0,...,0} {
            \foreach \j in {0,...,\numexpr\ncols-1} {
                \node[anchor=north west,inner sep=0] at ({\j*(\imagesize+\imagespacing)}, {-\i*(\imagesize+\imagespacing)}) {
                    \includegraphics[width=\imagesize,height=\imagesize]{figures/architecture/planes/up_\j.png}
                };
            }
        }
    \end{tikzpicture}
};
\draw[arrowstyle] (reduce.south) -- node[pos=0.45,arrowlabel,right] {$(G'\!, C, 16)$} (result.north -| reduce.south);


\node[operation, right=2em of result] (postup) {MLP};
\draw[arrowstyle] (result.east) -- (postup.west);

\node[operation, right=2em of postup] (expmul) {$\odot$};
\draw[arrowstyle] (postup.east) -- (expmul.west);
\node[roundedbox, dashed, anchor=south] (exprhobox) at ([yshift=1.5em]expmul.north) {$\exp(-\rho)$};
\draw[arrowstyle] (exprhobox.south) -- (expmul.north);

\node[operation, right=2em of expmul] (concat) {$\oplus$};
\draw[arrowstyle] (expmul.east) -- (concat.west);

\coordinate (skipbend) at ([yshift=-3.5em]localfeatures.south);
\draw[arrowstyle, rounded corners=8pt, gray] (localfeatures.south) -- (skipbend) -| (concat.south);
\node[arrowlabel, anchor=west] at ([xshift=2em]skipbend) {skip $(G'\!, C, 256)$};

\node[operation, right=2em of concat, align=center] (concatmlp) {MLP};
\draw[arrowstyle] (concat.east) -- (concatmlp.west);

\node[arrowlabel, right=1.5em of concatmlp] (outputlabel) {$(G'\!, C, 256)$};
\draw[arrowstyle] (concatmlp.east) -- (outputlabel.west);

\end{tikzpicture}


==> figures/intro/model_overview.tex <==

\begin{tikzpicture}[
    x=1pt, y=-1pt, %
    every node/.style={inner sep=0pt, outer sep=0pt},
    label text/.style={font=\fontsize{14}{16.8}\selectfont\sffamily, anchor=base west},
    heading text/.style={label text, font=\fontsize{14}{16.8}\selectfont\sffamily\bfseries},
    process box/.style={
      rounded corners=6pt,
      fill=circlebg,
      draw=arrowgray,
      line width=1pt,
      align=center,
      font=\fontsize{14}{16.8}\selectfont\sffamily,
      inner sep=5pt,
    },
    flow arrow/.style={arrowgray, line width=1pt, -{Stealth[length=5pt, width=4pt]},
                      shorten >=4pt, shorten <=4pt},
    bracket arrow/.style={ibm_pink, line width=1pt, -{Stealth[length=5pt, width=4pt]},
                          shorten >=4pt},
    dashed bracket/.style={ibm_pink, dash pattern=on 3.5pt off 3.5pt,
                           line width=1pt, line cap=round, rounded corners=4pt},
  ]

  \useasboundingbox (0,0) rectangle (687, 238);
  \clip (0,0) rectangle (687, 238);
  \pgfmathsetmacro{\flowline}{80.5}       %
  \pgfmathsetmacro{\botflowline}{176.5}   %

  \node[anchor=north west] (molecule) at (0, 1)
    {\includegraphics[width=188pt, height=188pt]{molecule.png}};
  \fill[white] (168, 68) rectangle (188, 95);

  \node[process box, minimum width=126pt, minimum height=55pt]
    (box1) at (250, \flowline) {Create spin-order\\invariant features};

  \node[process box, minimum width=104pt, minimum height=55pt]
    (box2) at (389, \flowline) {Point-wise\\processing};

  \node[process box, minimum width=175pt, minimum height=76pt]
    (box3) at (551.5, \flowline) {};

  \node[process box, minimum width=104pt, minimum height=55pt]
    (box4) at (551.5, \botflowline) {Point-wise\\processing};

  \shade[left color=ibm_purple, right color=ibm_pink, opacity=0.3]
    (551.5,63.5) -- (521.5,52.5) -- (502.5,54.5) -- (500.5,74.5) -- (513.5,80.5) -- cycle;
  \shade[left color=ibm_purple, right color=ibm_pink, opacity=0.3]
    (551.5,80.5) -- (510.5,63.5) -- (500.5,74.5) -- (504.5,82.5) -- (513.5,91.5) -- cycle;
  \shade[left color=ibm_pink, right color=ibm_purple, opacity=0.3]
    (551.5,63.5) -- (593.5,80.5) -- (601.5,52.5) -- (582.5,54.5) -- cycle;
  \shade[left color=ibm_pink, right color=ibm_purple, opacity=0.3]
    (551.5,80.5) -- (593.5,91.5) -- (593.5,80.5) -- (590.5,63.5) -- cycle;
  \foreach \cx/\cy in {502.5/54.5, 510.5/63.5, 500.5/74.5, 513.5/80.5,
                       504.5/82.5, 513.5/91.5, 521.5/52.5}{
    \fill[ibm_purple] (\cx,\cy) circle (2.5pt);
  }
  \foreach \cx/\cy in {582.5/54.5, 590.5/63.5, 580.5/74.5, 593.5/80.5,
                       584.5/82.5, 593.5/91.5, 601.5/52.5}{
    \fill[ibm_purple] (\cx,\cy) circle (2.5pt);
  }
  \fill[ibm_pink] (551.5, 63.5) circle (4.5pt);
  \fill[ibm_pink] (551.5, 80.5) circle (4.5pt);

  \node[font=\fontsize{14}{16.8}\selectfont\sffamily, anchor=base]
    at (551.5, 109) {Non-local interactions};

  \node[draw=arrowgray, fill=circlebg, line width=1pt, circle, minimum size=55pt,
        font=\fontsize{20}{20}\selectfont\sffamily]
    (integral) at (656.5, \botflowline) {$\displaystyle\int$};


  \draw[flow arrow, shorten <=0pt] (170, \flowline) -- (box1.west);

  \draw[flow arrow] (box1.east) -- (box2.west);

  \draw[flow arrow] (box2.east) -- (box3.west);

  \draw[flow arrow] (551.5, 118.5) -- (551.5, 149);

  \draw[flow arrow] (box4.east) -- (integral.west);

  \draw[flow arrow, shorten <=0pt, rounded corners=4pt]
    (250, 112) |- (box4.west);

  \node[label text, text=ibm_pink, align=left]
    (coarse label) at (579, 28) {Coarse points\\at atoms};

  \draw[dashed bracket, shorten <=4pt]
    (coarse label.west) -- (coarse label.west -| 551.5,0) -- (551.5, 53);
  \draw[bracket arrow, shorten <=0pt] (551.5, 53) -- (551.5, 63.5);


  \node[heading text] (metagga) at (34, 183) {meta-GGA features};

  \node[label text, anchor=north west, font=\fontsize{10.5}{13.5}\selectfont\sffamily, align=left]
    (features) at (34, 194) {%
      Density $\rho$ ($\uparrow$, $\downarrow$)\\
      Grad.\ norm $\lVert\nabla\rho\rVert^2$ ($\uparrow$, $\downarrow$, tot.)\\
      Kin.\ energy $\tau$ ($\uparrow$, $\downarrow$)%
    };

\end{tikzpicture}


==> figures/intro/top_figure.tex <==

\begin{tikzpicture}[
    x=1pt, y=-1pt, %
    every node/.style={inner sep=0pt, outer sep=0pt},
    label text/.style={font=\fontsize{14}{16.8}\selectfont\sffamily, anchor=base west},
    heading text/.style={label text, font=\fontsize{14}{16.8}\selectfont\sffamily\bfseries},
    caption text/.style={font=\fontsize{14}{16.8}\selectfont\sffamily, anchor=base, align=center},
    annotation text/.style={font=\fontsize{14}{16.8}\selectfont\sffamily, anchor=base east, align=right},
    flow arrow/.style={arrowgray, line width=1pt, -{Stealth[length=5pt, width=4pt]},
                      shorten >=4pt, shorten <=4pt},
    bracket arrow/.style={arrowgray, line width=1pt, -{Stealth[length=5pt, width=4pt]},
                          shorten >=4pt},
    dashed bracket/.style={arrowgray, dash pattern=on 3.5pt off 3.5pt,
                           line width=1pt, line cap=round, rounded corners=6pt},
    solid bracket/.style={arrowgray, line width=1pt, rounded corners=6pt},
  ]

  \colorlet{typical}{tab10_gray}

  \pgfmathsetmacro{\flowline}{111}         %
  \pgfmathsetmacro{\featuresleft}{237}     %
  \pgfmathsetmacro{\processleft}{731}      %
  \pgfmathsetmacro{\headingy}{139}         %
  \pgfmathsetmacro{\lineskip}{17}          %
  \pgfmathsetmacro{\groupskip}{28}         %

  \useasboundingbox (0,0) rectangle (1170, 311);
  \clip (0,0) rectangle (1170, 311);


  \node[anchor=north west] (density img) at (-19, -3)
    {\includegraphics[width=296pt, height=296pt]{electron_density.png}};

  \node[anchor=north west] (grid img) at (458, -4)
    {\includegraphics[width=296pt, height=296pt]{grid_features.png}};

  \node[draw=arrowgray, fill=circlebg, line width=1pt, circle, minimum size=55pt,
        font=\fontsize{20}{20}\selectfont\sffamily]
    (integral) at (939.5, 109.5) {$\displaystyle\int$};

  \node[font=\fontsize{20}{20}\selectfont\sffamily, inner xsep=6pt]
    (exc) at (1056, \flowline) {$E_{\mathrm{xc}}$};

  \node[font=\fontsize{14}{16.8}\selectfont\sffamily\bfseries, inner xsep=7pt]
    (energy) at (1135, \flowline) {Energy};


  \draw[flow arrow, shorten <=0pt]
    (\featuresleft, \flowline) -- (grid img.west |- 0,\flowline);

  \draw[flow arrow, shorten <=0pt]
    (\processleft, \flowline) -- (integral.west);

  \draw[flow arrow]
    (integral.east) -- (exc.west);

  \draw[flow arrow]
    (exc.east) -- (energy.west);

  \node[caption text] at (117.4, 292) {Electron density\\from density matrix};
  \node[caption text] at (605.4, 290) {Density features\\on an integration grid};

  \node[heading text] at (\featuresleft, \headingy) {Extract grid features};
  \node[label text, color=ibm_yellow] at (\featuresleft, {\headingy+\groupskip})
    {\textbf{LDA}\textcolor{black}{: only density}};
  \node[label text, color=ibm_orange] at (\featuresleft, {\headingy+\groupskip+\lineskip})
    {\textbf{GGA}\textcolor{black}{: with density gradient}};
  \node[label text, color=ibm_purple] at (\featuresleft, {\headingy+\groupskip+2*\lineskip})
    {\textbf{meta-GGA}\textcolor{black}{: with kinetic energy (Skala)}};
  \node[label text, color=ibm_blue]   at (\featuresleft, {\headingy+\groupskip+3*\lineskip})
    {\textbf{Local hybrid}\textcolor{black}{: with local exchange}};

  \node[heading text] (process heading) at (\processleft, \headingy) {Process grid points};
  \node[label text, color=typical] at (\processleft, {\headingy+\groupskip})
    {\textbf{Typical}\textcolor{black}{: independently}};
  \node[label text, color=ibm_pink] at (\processleft, {\headingy+\groupskip+\lineskip})
    {\textbf{Skala}\textcolor{black}{: with communication across points}};
  \node[label text, color=typical] at (\processleft, {\headingy+2*\groupskip+\lineskip})
    {\textbf{Typical}\textcolor{black}{: expression designed by hand}};
  \node[label text, color=ibm_pink] at (\processleft, {\headingy+2*\groupskip+2*\lineskip})
    {\textbf{Skala}\textcolor{black}{: neural network learned from data}};

  \draw[solid bracket]
    (146, 31) -- (146, 4) -- (1136, 4) -- (1136, 90);
  \draw[bracket arrow, shorten <=0pt] (1136, 90) -- (1136, 96);

  \node[annotation text] at (1127.5, 40)
    {Hartree energy, Kohn-Sham kinetic energy, electron-nuclear\\
     Coulomb potential, (optional) dispersion correction};

  \node[label text, color=ibm_blue] at (202, 280)
    {\textbf{Hybrid}\textcolor{black}{: global exact exchange}};
  \node[label text, color=ibm_blue] at (202, 297)
    {\textbf{Double hybrid}\textcolor{black}{: MP2 correlation}};

  \draw[dashed bracket]
    (189, 249) -- (189, 307) -- (1056, 307) -- (1056, 139);
  \draw[bracket arrow, shorten <=0pt] (1056, 139) -- (1056, 131);

\end{tikzpicture}


==> figures/intro/wtmad2_plot.tex <==










\begin{tikzpicture}
\pgfmathsetmacro{\pw}{5.40}
\pgfmathsetmacro{\ph}{2.90}


\draw[black!20, thin] (0, 0.400) -- (\pw, 0.400);
\draw[thin, black] (-0.06, 0.400) -- (0, 0.400);
\node[anchor=east, font=\scriptsize, text=black, inner sep=1pt] at (-0.10, 0.400) {GGA};
\draw[black!20, thin] (0, 1.500) -- (\pw, 1.500);
\draw[thin, black] (-0.06, 1.500) -- (0, 1.500);
\node[anchor=east, font=\scriptsize, text=black, inner sep=1pt] at (-0.10, 1.500) {meta-GGA};
\draw[black!20, thin] (0, 2.600) -- (\pw, 2.600);
\draw[thin, black] (-0.06, 2.600) -- (0, 2.600);
\node[anchor=east, font=\scriptsize, text=black, inner sep=1pt] at (-0.10, 2.600) {Hybrid};

\draw[black, thin] (0, 0) -- (\pw, 0);


\draw[thin, black!70] (0.000, -0.06) -- (0.000, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (0.000, -0.08) {2};
\draw[thin, black!70] (0.732, -0.06) -- (0.732, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (0.732, -0.08) {3};
\draw[thin, black!70] (1.464, -0.06) -- (1.464, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (1.464, -0.08) {4};
\draw[thin, black!70] (2.196, -0.06) -- (2.196, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (2.196, -0.08) {5};
\draw[thin, black!70] (2.928, -0.06) -- (2.928, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (2.928, -0.08) {6};
\draw[thin, black!70] (3.660, -0.06) -- (3.660, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (3.660, -0.08) {7};
\draw[thin, black!70] (4.392, -0.06) -- (4.392, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (4.392, -0.08) {8};
\draw[thin, black!70] (5.124, -0.06) -- (5.124, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (5.124, -0.08) {9};
\node[anchor=north, font=\scriptsize] at (2.562, -0.28) {WTMAD-2 on GMTKN55 (kcal/mol)};


\fill[ibm_orange] (4.645, 0.400) circle[radius=0.065];
\fill[ibm_pink] (0.589, 1.500) circle[radius=0.065];
\fill[ibm_purple] (2.607, 1.500) circle[radius=0.065];
\fill[ibm_purple] (3.842, 1.500) circle[radius=0.065];
\fill[ibm_blue] (0.899, 2.600) circle[radius=0.065];
\fill[ibm_blue] (1.432, 2.600) circle[radius=0.065];
\fill[ibm_blue] (2.074, 2.600) circle[radius=0.065];
\fill[ibm_blue] (3.209, 2.600) circle[radius=0.065];

\node[anchor=west, rotate=25, font=\scriptsize, text=ibm_orange, inner sep=1pt] at (4.685, 0.460) {revPBE};
\node[anchor=west, rotate=25, font=\scriptsize, text=ibm_pink, inner sep=1pt] at (0.629, 1.560) {\clippy-1.1};
\node[anchor=west, rotate=25, font=\scriptsize, text=ibm_purple, inner sep=1pt] at (2.647, 1.560) {B97M-V};
\node[anchor=west, rotate=25, font=\scriptsize, text=ibm_purple, inner sep=1pt] at (3.882, 1.560) {r\textsuperscript{2}SCAN};
\node[anchor=west, rotate=25, font=\scriptsize, text=ibm_blue, inner sep=1pt] at (0.939, 2.660) {$\omega$B97M-V};
\node[anchor=west, rotate=25, font=\scriptsize, text=ibm_blue, inner sep=1pt] at (1.472, 2.660) {$\omega$B97X-V};
\node[anchor=west, rotate=25, font=\scriptsize, text=ibm_blue, inner sep=1pt] at (2.114, 2.660) {M06-2X};
\node[anchor=west, rotate=25, font=\scriptsize, text=ibm_blue, inner sep=1pt] at (3.249, 2.660) {B3LYP};
\end{tikzpicture}


==> figures/non_local_exchange.tex <==











\begin{tikzpicture}
\pgfmathsetmacro{\pw}{8.0}
\pgfmathsetmacro{\ph}{4.0}


\draw[black!15, thin] (0, 0.400) -- (\pw, 0.400);
\node[anchor=east, font=\scriptsize, text=ibm_orange, inner sep=1pt] at (-0.10, 0.400) {GGA};
\draw[black!15, thin] (0, 2.050) -- (\pw, 2.050);
\node[anchor=east, font=\scriptsize, text=ibm_purple, inner sep=1pt] at (-0.10, 2.050) {meta-GGA};
\draw[black!15, thin] (0, 3.700) -- (\pw, 3.700);
\node[anchor=east, font=\scriptsize, text=ibm_blue, inner sep=1pt] at (-0.10, 3.700) {Hybrid};

\draw[black, thin, dashed] (6.629992141173109, 0.22) -- (6.629992141173109, \ph);
\node[anchor=east, font=\scriptsize, text=black, inner sep=1pt, xshift=-4pt] at (6.629992141173109, 1.06) {CCSD(T) reference};


\draw[black, thin] (0, 0) -- (\pw, 0);


\draw[thin, black!70] (0.914, -0.06) -- (0.914, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (0.914, -0.08) {10};
\draw[thin, black!70] (2.058, -0.06) -- (2.058, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (2.058, -0.08) {20};
\draw[thin, black!70] (3.201, -0.06) -- (3.201, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (3.201, -0.08) {30};
\draw[thin, black!70] (4.344, -0.06) -- (4.344, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (4.344, -0.08) {40};
\draw[thin, black!70] (5.487, -0.06) -- (5.487, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (5.487, -0.08) {50};
\draw[thin, black!70] (6.630, -0.06) -- (6.630, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (6.630, -0.08) {60};
\draw[thin, black!70] (7.773, -0.06) -- (7.773, 0);
\node[anchor=north, font=\scriptsize, inner sep=1pt] at (7.773, -0.08) {70};
\node[anchor=north, font=\scriptsize] at (4.3435, -0.28) {Measured non-local exchange (\%)};


\fill[ibm_orange] (1.075, 0.400) circle[radius=0.065];
\fill[ibm_purple] (0.892, 2.050) circle[radius=0.065];
\fill[ibm_purple] (1.040, 2.050) circle[radius=0.065];
\fill[ibm_pink] (5.915, 2.050) circle[radius=0.065];
\fill[ibm_blue] (2.355, 3.700) circle[radius=0.065];
\fill[ibm_blue] (5.041, 3.700) circle[radius=0.065];
\fill[ibm_blue] (6.950, 3.700) circle[radius=0.065];
\fill[ibm_blue] (7.053, 3.700) circle[radius=0.065];

\node[anchor=south west, rotate=60, font=\scriptsize, text=ibm_orange, inner sep=1pt] at ([xshift=0pt]1.115, 0.460) {revPBE};
\node[anchor=south west, rotate=60, font=\scriptsize, text=ibm_purple, inner sep=1pt] at ([xshift=0pt]0.932, 2.110) {r\textsuperscript{2}SCAN};
\node[anchor=south west, rotate=60, font=\scriptsize, text=ibm_purple, inner sep=1pt] at ([xshift=4pt]1.080, 2.110) {B97M-V};
\node[anchor=south west, rotate=60, font=\scriptsize, text=ibm_pink, inner sep=1pt] at ([xshift=0pt]5.955, 2.110) {\clippyOnePointOne};
\node[anchor=south west, rotate=60, font=\scriptsize, text=ibm_blue, inner sep=1pt] at ([xshift=0pt]2.395, 3.760) {B3LYP};
\node[anchor=south west, rotate=60, font=\scriptsize, text=ibm_blue, inner sep=1pt] at ([xshift=0pt]5.081, 3.760) {M06-2X};
\node[anchor=south west, rotate=60, font=\scriptsize, text=ibm_blue, inner sep=1pt] at ([xshift=-4pt]6.990, 3.760) {$\omega$B97M-V};
\node[anchor=south west, rotate=60, font=\scriptsize, text=ibm_blue, inner sep=1pt] at ([xshift=4pt]7.093, 3.760) {$\omega$B97X-V};
\end{tikzpicture}


==> tables/geometry.tex <==

\tablefontsize
\begin{tabularx}{\textwidth}{X *{6}{r@{\,}l}}
    \toprule
    & \multicolumn{2}{l}{LMGB35}
    & \multicolumn{2}{l}{HMGB11}
    & \multicolumn{2}{l}{CCse21}
    & \multicolumn{2}{l}{CCse21}
    & \multicolumn{2}{l}{W4-11-GEOM}
    & \multicolumn{2}{l}{W4-11-GEOM}
    \\
    & \multicolumn{2}{l}{bond lengths \textcolor{gray}{[\AA]}}
    & \multicolumn{2}{l}{bond lengths \textcolor{gray}{[\AA]}}
    & \multicolumn{2}{l}{bond lengths \textcolor{gray}{[\AA]}}
    & \multicolumn{2}{l}{bond angles \textcolor{gray}{[\textdegree]}}
    & \multicolumn{2}{l}{bond lengths \textcolor{gray}{[\AA]}}
    & \multicolumn{2}{l}{bond angles \textcolor{gray}{[\textdegree]}}
    \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
    GFN2-xTB
    & 0.021 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00390225164834966,0) -- (1.3,0);
\draw[black,fill=lightgray,line width=.75pt] (0.095195541609577,-2pt) rectangle (0.3986391109400927,2pt);
\draw[black,line width=.75pt] (0.00390225164834966,-1.5pt) -- (0.00390225164834966,1.5pt);
\draw[black,line width=.75pt] (0.2359266995680732,-2pt) -- (0.2359266995680732,2pt);
}

    
    & 0.030 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.024806584863097392,0) -- (0.7422866121202195,0);
\draw[black,fill=lightgray,line width=.75pt] (0.1187283397265467,-2pt) rectangle (0.4478169528759659,2pt);
\draw[black,line width=.75pt] (0.024806584863097392,-1.5pt) -- (0.024806584863097392,1.5pt);
\draw[black,line width=.75pt] (0.7422866121202195,-1.5pt) -- (0.7422866121202195,1.5pt);
\draw[black,line width=.75pt] (0.3131920123680295,-2pt) -- (0.3131920123680295,2pt);
}

    
    & 0.008 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0005110072062319837,0) -- (1.3,0);
\draw[black,fill=lightgray,line width=.75pt] (0.06507091731997083,-2pt) rectangle (0.26464827469455565,2pt);
\draw[black,line width=.75pt] (0.0005110072062319837,-1.5pt) -- (0.0005110072062319837,1.5pt);
\draw[black,line width=.75pt] (0.12780604767629145,-2pt) -- (0.12780604767629145,2pt);
}

    
    & 0.81 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0002511095836804126,0) -- (1.1527026080177787,0);
\draw[black,fill=lightgray,line width=.75pt] (0.11082398726808028,-2pt) rectangle (0.4900862526359883,2pt);
\draw[black,line width=.75pt] (0.0002511095836804126,-1.5pt) -- (0.0002511095836804126,1.5pt);
\draw[black,line width=.75pt] (1.1527026080177787,-1.5pt) -- (1.1527026080177787,1.5pt);
\draw[black,line width=.75pt] (0.3435671828684673,-2pt) -- (0.3435671828684673,2pt);
}

    
    & 0.013 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (1.468934363331916e-05,0) -- (1.3,0);
\draw[black,fill=lightgray,line width=.75pt] (0.07487307768672329,-2pt) rectangle (0.3763274508471985,2pt);
\draw[black,line width=.75pt] (1.468934363331916e-05,-1.5pt) -- (1.468934363331916e-05,1.5pt);
\draw[black,line width=.75pt] (0.1797388403303694,-2pt) -- (0.1797388403303694,2pt);
}

    
    & 1.71 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (1.3,0);
\draw[black,fill=lightgray,line width=.75pt] (0.09743917120040493,-2pt) rectangle (0.9998831624015504,2pt);
\draw[black,line width=.75pt] (0.3576473377597291,-2pt) -- (0.3576473377597291,2pt);
}

    
    \\[1.25ex]
    revPBE
    & 0.014 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0061474089469969575,0) -- (0.7060535244261974,0);
\draw[black,fill=lightgray,line width=.75pt] (0.17113026107981721,-2pt) rectangle (0.3421566647860785,2pt);
\draw[black,line width=.75pt] (0.0061474089469969575,-1.5pt) -- (0.0061474089469969575,1.5pt);
\draw[black,line width=.75pt] (0.7060535244261974,-1.5pt) -- (0.7060535244261974,1.5pt);
\draw[black,line width=.75pt] (0.2566844190266125,-2pt) -- (0.2566844190266125,2pt);
}

    
    & 0.033 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.10302354859199651,0) -- (0.6121021254269665,0);
\draw[black,fill=lightgray,line width=.75pt] (0.2212255341789878,-2pt) rectangle (0.4810906563104487,2pt);
\draw[black,line width=.75pt] (0.10302354859199651,-1.5pt) -- (0.10302354859199651,1.5pt);
\draw[black,line width=.75pt] (0.6121021254269665,-1.5pt) -- (0.6121021254269665,1.5pt);
\draw[black,line width=.75pt] (0.34159136971212756,-2pt) -- (0.34159136971212756,2pt);
}

    
    & 0.012 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.09737113886953086,0) -- (0.7700702258960739,0);
\draw[black,fill=lightgray,line width=.75pt] (0.2381310865335663,-2pt) rectangle (0.34661740947560504,2pt);
\draw[black,line width=.75pt] (0.09737113886953086,-1.5pt) -- (0.09737113886953086,1.5pt);
\draw[black,line width=.75pt] (0.7700702258960739,-1.5pt) -- (0.7700702258960739,1.5pt);
\draw[black,line width=.75pt] (0.3008580686691953,-2pt) -- (0.3008580686691953,2pt);
}

    
    & 0.49 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.007472880456456703,0) -- (0.4945390074954498,0);
\draw[black,fill=lightgray,line width=.75pt] (0.10353526768606212,-2pt) rectangle (0.31453224326541734,2pt);
\draw[black,line width=.75pt] (0.007472880456456703,-1.5pt) -- (0.007472880456456703,1.5pt);
\draw[black,line width=.75pt] (0.4945390074954498,-1.5pt) -- (0.4945390074954498,1.5pt);
\draw[black,line width=.75pt] (0.19093085409825933,-2pt) -- (0.19093085409825933,2pt);
}

    
    & 0.013 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (6.985493294771791e-05,0) -- (1.3,0);
\draw[black,fill=lightgray,line width=.75pt] (0.20146803134238206,-2pt) rectangle (0.35115837513851056,2pt);
\draw[black,line width=.75pt] (6.985493294771791e-05,-1.5pt) -- (6.985493294771791e-05,1.5pt);
\draw[black,line width=.75pt] (0.25328837320243863,-2pt) -- (0.25328837320243863,2pt);
}

    
    & 0.41 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (0.7503692022141982,0);
\draw[black,fill=lightgray,line width=.75pt] (0.03903560473979203,-2pt) rectangle (0.257907901707236,2pt);
\draw[black,line width=.75pt] (0.7503692022141982,-1.5pt) -- (0.7503692022141982,1.5pt);
\draw[black,line width=.75pt] (0.13643738327214408,-2pt) -- (0.13643738327214408,2pt);
}

    
    \\[1.25ex]
    r\textsuperscript{2}SCAN
    & 0.006 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.011095600041742102,0) -- (0.5392911232208261,0);
\draw[black,fill=lightgray,line width=.75pt] (0.06059297642120718,-2pt) rectangle (0.15175038313069225,2pt);
\draw[black,line width=.75pt] (0.011095600041742102,-1.5pt) -- (0.011095600041742102,1.5pt);
\draw[black,line width=.75pt] (0.5392911232208261,-1.5pt) -- (0.5392911232208261,1.5pt);
\draw[black,line width=.75pt] (0.08986602597218044,-2pt) -- (0.08986602597218044,2pt);
}

    
    & 0.012 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00291860010913562,0) -- (0.2915520897995213,0);
\draw[black,fill=lightgray,line width=.75pt] (0.06672347197583528,-2pt) rectangle (0.18014632097556937,2pt);
\draw[black,line width=.75pt] (0.00291860010913562,-1.5pt) -- (0.00291860010913562,1.5pt);
\draw[black,line width=.75pt] (0.2915520897995213,-1.5pt) -- (0.2915520897995213,1.5pt);
\draw[black,line width=.75pt] (0.12505580647606468,-2pt) -- (0.12505580647606468,2pt);
}

    
    & 0.004 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0017951283010746444,0) -- (0.44222278584906416,0);
\draw[black,fill=lightgray,line width=.75pt] (0.051397673520375275,-2pt) rectangle (0.12582515530687466,2pt);
\draw[black,line width=.75pt] (0.0017951283010746444,-1.5pt) -- (0.0017951283010746444,1.5pt);
\draw[black,line width=.75pt] (0.44222278584906416,-1.5pt) -- (0.44222278584906416,1.5pt);
\draw[black,line width=.75pt] (0.08686200659940457,-2pt) -- (0.08686200659940457,2pt);
}

    
    & 0.28 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0024617569370093406,0) -- (0.30909404897571213,0);
\draw[black,fill=lightgray,line width=.75pt] (0.04093749491212364,-2pt) rectangle (0.16719829447547752,2pt);
\draw[black,line width=.75pt] (0.0024617569370093406,-1.5pt) -- (0.0024617569370093406,1.5pt);
\draw[black,line width=.75pt] (0.30909404897571213,-1.5pt) -- (0.30909404897571213,1.5pt);
\draw[black,line width=.75pt] (0.12621531399160943,-2pt) -- (0.12621531399160943,2pt);
}

    
    & 0.005 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0005151751934155218,0) -- (0.6423178241009608,0);
\draw[black,fill=lightgray,line width=.75pt] (0.047809278729823435,-2pt) rectangle (0.14627136588713296,2pt);
\draw[black,line width=.75pt] (0.0005151751934155218,-1.5pt) -- (0.0005151751934155218,1.5pt);
\draw[black,line width=.75pt] (0.6423178241009608,-1.5pt) -- (0.6423178241009608,1.5pt);
\draw[black,line width=.75pt] (0.09136746426355868,-2pt) -- (0.09136746426355868,2pt);
}

    
    & 0.30 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (0.7241691257587197,0);
\draw[black,fill=lightgray,line width=.75pt] (0.0292684917576788,-2pt) rectangle (0.18327568164943386,2pt);
\draw[black,line width=.75pt] (0.7241691257587197,-1.5pt) -- (0.7241691257587197,1.5pt);
\draw[black,line width=.75pt] (0.0952970437657309,-2pt) -- (0.0952970437657309,2pt);
}

    
    \\[1.25ex]
    B97M-V
    & 0.007 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0048667907556712775,0) -- (0.5988526211455519,0);
\draw[black,fill=lightgray,line width=.75pt] (0.043169580305521496,-2pt) rectangle (0.16334167170905084,2pt);
\draw[black,line width=.75pt] (0.0048667907556712775,-1.5pt) -- (0.0048667907556712775,1.5pt);
\draw[black,line width=.75pt] (0.5988526211455519,-1.5pt) -- (0.5988526211455519,1.5pt);
\draw[black,line width=.75pt] (0.09053878445427901,-2pt) -- (0.09053878445427901,2pt);
}

    
    & 0.023 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.008992783710563928,0) -- (0.7494769142421531,0);
\draw[black,fill=lightgray,line width=.75pt] (0.10664180178079963,-2pt) rectangle (0.36527999098639097,2pt);
\draw[black,line width=.75pt] (0.008992783710563928,-1.5pt) -- (0.008992783710563928,1.5pt);
\draw[black,line width=.75pt] (0.7494769142421531,-1.5pt) -- (0.7494769142421531,1.5pt);
\draw[black,line width=.75pt] (0.1701737751249059,-2pt) -- (0.1701737751249059,2pt);
}

    
    & 0.005 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.002836326960886648,0) -- (0.5606448018783037,0);
\draw[black,fill=lightgray,line width=.75pt] (0.05490116319959848,-2pt) rectangle (0.1819344828223578,2pt);
\draw[black,line width=.75pt] (0.002836326960886648,-1.5pt) -- (0.002836326960886648,1.5pt);
\draw[black,line width=.75pt] (0.5606448018783037,-1.5pt) -- (0.5606448018783037,1.5pt);
\draw[black,line width=.75pt] (0.11812693093899118,-2pt) -- (0.11812693093899118,2pt);
}

    
    & 0.40 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0015675577748027081,0) -- (0.5071299652591189,0);
\draw[black,fill=lightgray,line width=.75pt] (0.07469659880113812,-2pt) rectangle (0.24884924374973766,2pt);
\draw[black,line width=.75pt] (0.0015675577748027081,-1.5pt) -- (0.0015675577748027081,1.5pt);
\draw[black,line width=.75pt] (0.5071299652591189,-1.5pt) -- (0.5071299652591189,1.5pt);
\draw[black,line width=.75pt] (0.15037126797374542,-2pt) -- (0.15037126797374542,2pt);
}

    
    & 0.006 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (7.103745954547178e-05,0) -- (0.4681213680962415,0);
\draw[black,fill=lightgray,line width=.75pt] (0.045004720852714994,-2pt) rectangle (0.19011792296892593,2pt);
\draw[black,line width=.75pt] (7.103745954547178e-05,-1.5pt) -- (7.103745954547178e-05,1.5pt);
\draw[black,line width=.75pt] (0.4681213680962415,-1.5pt) -- (0.4681213680962415,1.5pt);
\draw[black,line width=.75pt] (0.0947854334369173,-2pt) -- (0.0947854334369173,2pt);
}

    
    & 0.40 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (0.9368028354168919,0);
\draw[black,fill=lightgray,line width=.75pt] (0.05687275733202549,-2pt) rectangle (0.25391937141804516,2pt);
\draw[black,line width=.75pt] (0.9368028354168919,-1.5pt) -- (0.9368028354168919,1.5pt);
\draw[black,line width=.75pt] (0.14308853727396195,-2pt) -- (0.14308853727396195,2pt);
}

    
    \\[1.25ex]
    B3LYP
    & 0.007 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0014414912785165766,0) -- (0.5551026081355944,0);
\draw[black,fill=lightgray,line width=.75pt] (0.05407839632705909,-2pt) rectangle (0.16141894478134294,2pt);
\draw[black,line width=.75pt] (0.0014414912785165766,-1.5pt) -- (0.0014414912785165766,1.5pt);
\draw[black,line width=.75pt] (0.5551026081355944,-1.5pt) -- (0.5551026081355944,1.5pt);
\draw[black,line width=.75pt] (0.11558066567379173,-2pt) -- (0.11558066567379173,2pt);
}

    
    & 0.026 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.04140056315774928,0) -- (0.49534398749062847,0);
\draw[black,fill=lightgray,line width=.75pt] (0.225895770991257,-2pt) rectangle (0.38274550881599445,2pt);
\draw[black,line width=.75pt] (0.04140056315774928,-1.5pt) -- (0.04140056315774928,1.5pt);
\draw[black,line width=.75pt] (0.49534398749062847,-1.5pt) -- (0.49534398749062847,1.5pt);
\draw[black,line width=.75pt] (0.28317258623763814,-2pt) -- (0.28317258623763814,2pt);
}

    
    & 0.004 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.012069518263116752,0) -- (0.5553822608462684,0);
\draw[black,fill=lightgray,line width=.75pt] (0.059483529555105,-2pt) rectangle (0.1544237812526934,2pt);
\draw[black,line width=.75pt] (0.012069518263116752,-1.5pt) -- (0.012069518263116752,1.5pt);
\draw[black,line width=.75pt] (0.5553822608462684,-1.5pt) -- (0.5553822608462684,1.5pt);
\draw[black,line width=.75pt] (0.08461177610313508,-2pt) -- (0.08461177610313508,2pt);
}

    
    & 0.38 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.005840982780418358,0) -- (0.37158078796221716,0);
\draw[black,fill=lightgray,line width=.75pt] (0.09272784817894693,-2pt) rectangle (0.21882625104957257,2pt);
\draw[black,line width=.75pt] (0.005840982780418358,-1.5pt) -- (0.005840982780418358,1.5pt);
\draw[black,line width=.75pt] (0.37158078796221716,-1.5pt) -- (0.37158078796221716,1.5pt);
\draw[black,line width=.75pt] (0.1549665416511163,-2pt) -- (0.1549665416511163,2pt);
}

    
    & 0.005 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0034616340189116044,0) -- (0.5069426227486429,0);
\draw[black,fill=lightgray,line width=.75pt] (0.03747693768348289,-2pt) rectangle (0.15510144105207052,2pt);
\draw[black,line width=.75pt] (0.0034616340189116044,-1.5pt) -- (0.0034616340189116044,1.5pt);
\draw[black,line width=.75pt] (0.5069426227486429,-1.5pt) -- (0.5069426227486429,1.5pt);
\draw[black,line width=.75pt] (0.08711259489940337,-2pt) -- (0.08711259489940337,2pt);
}

    
    & 0.37 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (1.2489909870844023,0);
\draw[black,fill=lightgray,line width=.75pt] (0.03398101454027843,-2pt) rectangle (0.2257597480777117,2pt);
\draw[black,line width=.75pt] (1.2489909870844023,-1.5pt) -- (1.2489909870844023,1.5pt);
\draw[black,line width=.75pt] (0.11005333510217337,-2pt) -- (0.11005333510217337,2pt);
}

    
    \\[1.25ex]
    \(\omega\)B97X-V
    & 0.009 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.010808011236003631,0) -- (0.9716866589282136,0);
\draw[black,fill=lightgray,line width=.75pt] (0.05585298541058366,-2pt) rectangle (0.21553018430913207,2pt);
\draw[black,line width=.75pt] (0.010808011236003631,-1.5pt) -- (0.010808011236003631,1.5pt);
\draw[black,line width=.75pt] (0.9716866589282136,-1.5pt) -- (0.9716866589282136,1.5pt);
\draw[black,line width=.75pt] (0.0846763295560875,-2pt) -- (0.0846763295560875,2pt);
}

    
    & 0.040 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.11861050857397674,0) -- (1.1274526210369682,0);
\draw[black,fill=lightgray,line width=.75pt] (0.15355147243595557,-2pt) rectangle (0.5687786299249442,2pt);
\draw[black,line width=.75pt] (0.11861050857397674,-1.5pt) -- (0.11861050857397674,1.5pt);
\draw[black,line width=.75pt] (1.1274526210369682,-1.5pt) -- (1.1274526210369682,1.5pt);
\draw[black,line width=.75pt] (0.40420333045975476,-2pt) -- (0.40420333045975476,2pt);
}

    
    & 0.005 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0027786854334248545,0) -- (1.267886045630211,0);
\draw[black,fill=lightgray,line width=.75pt] (0.07400680274663274,-2pt) rectangle (0.17804442880783244,2pt);
\draw[black,line width=.75pt] (0.0027786854334248545,-1.5pt) -- (0.0027786854334248545,1.5pt);
\draw[black,line width=.75pt] (1.267886045630211,-1.5pt) -- (1.267886045630211,1.5pt);
\draw[black,line width=.75pt] (0.10473933907932609,-2pt) -- (0.10473933907932609,2pt);
}

    
    & 0.24 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00130351990750673,0) -- (0.4150769676482843,0);
\draw[black,fill=lightgray,line width=.75pt] (0.04631903448061982,-2pt) rectangle (0.13853790677570466,2pt);
\draw[black,line width=.75pt] (0.00130351990750673,-1.5pt) -- (0.00130351990750673,1.5pt);
\draw[black,line width=.75pt] (0.4150769676482843,-1.5pt) -- (0.4150769676482843,1.5pt);
\draw[black,line width=.75pt] (0.08444846362881674,-2pt) -- (0.08444846362881674,2pt);
}

    
    & 0.006 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0003818475498888289,0) -- (1.0102202097088036,0);
\draw[black,fill=lightgray,line width=.75pt] (0.02893421168961389,-2pt) rectangle (0.21512975686148628,2pt);
\draw[black,line width=.75pt] (0.0003818475498888289,-1.5pt) -- (0.0003818475498888289,1.5pt);
\draw[black,line width=.75pt] (1.0102202097088036,-1.5pt) -- (1.0102202097088036,1.5pt);
\draw[black,line width=.75pt] (0.07777164100727078,-2pt) -- (0.07777164100727078,2pt);
}

    
    & 0.32 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (1.167256277114207,0);
\draw[black,fill=lightgray,line width=.75pt] (0.023061152920645613,-2pt) rectangle (0.17731234430571638,2pt);
\draw[black,line width=.75pt] (1.167256277114207,-1.5pt) -- (1.167256277114207,1.5pt);
\draw[black,line width=.75pt] (0.07359287434614904,-2pt) -- (0.07359287434614904,2pt);
}

    
    \\[1.25ex]
    \(\omega\)B97M-V
    & 0.008 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00686874355594982,0) -- (0.8520516516822219,0);
\draw[black,fill=lightgray,line width=.75pt] (0.03480971188505007,-2pt) rectangle (0.16753532325596818,2pt);
\draw[black,line width=.75pt] (0.00686874355594982,-1.5pt) -- (0.00686874355594982,1.5pt);
\draw[black,line width=.75pt] (0.8520516516822219,-1.5pt) -- (0.8520516516822219,1.5pt);
\draw[black,line width=.75pt] (0.09708643245267679,-2pt) -- (0.09708643245267679,2pt);
}

    
    & 0.010 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00347691662349899,0) -- (0.2877143010484159,0);
\draw[black,fill=lightgray,line width=.75pt] (0.02256621037813119,-2pt) rectangle (0.16676158327457022,2pt);
\draw[black,line width=.75pt] (0.00347691662349899,-1.5pt) -- (0.00347691662349899,1.5pt);
\draw[black,line width=.75pt] (0.2877143010484159,-1.5pt) -- (0.2877143010484159,1.5pt);
\draw[black,line width=.75pt] (0.13124909616573052,-2pt) -- (0.13124909616573052,2pt);
}

    
    & 0.005 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0019500126860694245,0) -- (0.9367470851899191,0);
\draw[black,fill=lightgray,line width=.75pt] (0.05139701452734069,-2pt) rectangle (0.1562069004048955,2pt);
\draw[black,line width=.75pt] (0.0019500126860694245,-1.5pt) -- (0.0019500126860694245,1.5pt);
\draw[black,line width=.75pt] (0.9367470851899191,-1.5pt) -- (0.9367470851899191,1.5pt);
\draw[black,line width=.75pt] (0.08518634071657916,-2pt) -- (0.08518634071657916,2pt);
}

    
    & 0.18 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.008299889901605203,0) -- (0.24104100842132398,0);
\draw[black,fill=lightgray,line width=.75pt] (0.04381651865596416,-2pt) rectangle (0.09717759638041379,2pt);
\draw[black,line width=.75pt] (0.008299889901605203,-1.5pt) -- (0.008299889901605203,1.5pt);
\draw[black,line width=.75pt] (0.24104100842132398,-1.5pt) -- (0.24104100842132398,1.5pt);
\draw[black,line width=.75pt] (0.06754917845084639,-2pt) -- (0.06754917845084639,2pt);
}

    
    & 0.005 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0003119888197222753,0) -- (0.7407854372693035,0);
\draw[black,fill=lightgray,line width=.75pt] (0.0146520972788274,-2pt) rectangle (0.15852526255596522,2pt);
\draw[black,line width=.75pt] (0.0003119888197222753,-1.5pt) -- (0.0003119888197222753,1.5pt);
\draw[black,line width=.75pt] (0.7407854372693035,-1.5pt) -- (0.7407854372693035,1.5pt);
\draw[black,line width=.75pt] (0.058545591136002405,-2pt) -- (0.058545591136002405,2pt);
}

    
    & 0.25 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (1.0965848730265095,0);
\draw[black,fill=lightgray,line width=.75pt] (0.018107429046400607,-2pt) rectangle (0.14210876060957248,2pt);
\draw[black,line width=.75pt] (1.0965848730265095,-1.5pt) -- (1.0965848730265095,1.5pt);
\draw[black,line width=.75pt] (0.06729381627060178,-2pt) -- (0.06729381627060178,2pt);
}

    
    \\[1.25ex]
    \textbf{Skala-1.1}
    & 0.008 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0018904130265687477,0) -- (0.9041106938820352,0);
\draw[black,fill=lightgray,line width=.75pt] (0.039369433145839225,-2pt) rectangle (0.22229440528370276,2pt);
\draw[black,line width=.75pt] (0.0018904130265687477,-1.5pt) -- (0.0018904130265687477,1.5pt);
\draw[black,line width=.75pt] (0.9041106938820352,-1.5pt) -- (0.9041106938820352,1.5pt);
\draw[black,line width=.75pt] (0.07259868852187236,-2pt) -- (0.07259868852187236,2pt);
}

    
    & 0.009 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.019069444219023495,0) -- (0.21689349076607578,0);
\draw[black,fill=lightgray,line width=.75pt] (0.05094621045305133,-2pt) rectangle (0.12729979221013304,2pt);
\draw[black,line width=.75pt] (0.019069444219023495,-1.5pt) -- (0.019069444219023495,1.5pt);
\draw[black,line width=.75pt] (0.21689349076607578,-1.5pt) -- (0.21689349076607578,1.5pt);
\draw[black,line width=.75pt] (0.09169899056879131,-2pt) -- (0.09169899056879131,2pt);
}

    
    & 0.003 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0013455913943811737,0) -- (0.557725545043847,0);
\draw[black,fill=lightgray,line width=.75pt] (0.037484249115288915,-2pt) rectangle (0.1071879574654232,2pt);
\draw[black,line width=.75pt] (0.0013455913943811737,-1.5pt) -- (0.0013455913943811737,1.5pt);
\draw[black,line width=.75pt] (0.557725545043847,-1.5pt) -- (0.557725545043847,1.5pt);
\draw[black,line width=.75pt] (0.059444908343578406,-2pt) -- (0.059444908343578406,2pt);
}

    
    & 0.18 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0007250417687979885,0) -- (0.30057411244902804,0);
\draw[black,fill=lightgray,line width=.75pt] (0.03408234995711936,-2pt) rectangle (0.10328471694857864,2pt);
\draw[black,line width=.75pt] (0.0007250417687979885,-1.5pt) -- (0.0007250417687979885,1.5pt);
\draw[black,line width=.75pt] (0.30057411244902804,-1.5pt) -- (0.30057411244902804,1.5pt);
\draw[black,line width=.75pt] (0.06776115225252563,-2pt) -- (0.06776115225252563,2pt);
}

    
    & 0.005 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (7.09147904805659e-05,0) -- (0.6238140104896484,0);
\draw[black,fill=lightgray,line width=.75pt] (0.01909490545099461,-2pt) rectangle (0.15665923706606633,2pt);
\draw[black,line width=.75pt] (7.09147904805659e-05,-1.5pt) -- (7.09147904805659e-05,1.5pt);
\draw[black,line width=.75pt] (0.6238140104896484,-1.5pt) -- (0.6238140104896484,1.5pt);
\draw[black,line width=.75pt] (0.06057219596169857,-2pt) -- (0.06057219596169857,2pt);
}

    
    & 0.18 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (0.48495553390098495,0);
\draw[black,fill=lightgray,line width=.75pt] (0.023006257825394512,-2pt) rectangle (0.1056765945756311,2pt);
\draw[black,line width=.75pt] (0.48495553390098495,-1.5pt) -- (0.48495553390098495,1.5pt);
\draw[black,line width=.75pt] (0.05290773447546494,-2pt) -- (0.05290773447546494,2pt);
}

    
    \\[1.25ex]
    \bottomrule
\end{tabularx}


==> tables/geometry_vib_ablation.tex <==

\tablefontsize
\begin{tabularx}{\textwidth}{X *{6}{r@{\,}l}}
    \toprule
    & \multicolumn{2}{l}{LMGB35}
    & \multicolumn{2}{l}{HMGB11}
    & \multicolumn{2}{l}{CCse21}
    & \multicolumn{2}{l}{CCse21}
    & \multicolumn{2}{l}{W4-11-GEOM}
    & \multicolumn{2}{l}{W4-11-GEOM}
    \\
    & \multicolumn{2}{l}{bond lengths \textcolor{gray}{[\AA]}}
    & \multicolumn{2}{l}{bond lengths \textcolor{gray}{[\AA]}}
    & \multicolumn{2}{l}{bond lengths \textcolor{gray}{[\AA]}}
    & \multicolumn{2}{l}{bond angles \textcolor{gray}{[\textdegree]}}
    & \multicolumn{2}{l}{bond lengths \textcolor{gray}{[\AA]}}
    & \multicolumn{2}{l}{bond angles \textcolor{gray}{[\textdegree]}}
    \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
    w/o distortion 1
    & 0.012 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.004433501488854793,0) -- (0.8069515829826756,0);
\draw[black,fill=lightgray,line width=.75pt] (0.08237913126512497,-2pt) rectangle (0.3689590432349202,2pt);
\draw[black,line width=.75pt] (0.004433501488854793,-1.5pt) -- (0.004433501488854793,1.5pt);
\draw[black,line width=.75pt] (0.8069515829826756,-1.5pt) -- (0.8069515829826756,1.5pt);
\draw[black,line width=.75pt] (0.18983474106666642,-2pt) -- (0.18983474106666640,2pt);
}
 
    
    & 0.009 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.010059797557693262,0) -- (0.7794122469911985,0);
\draw[black,fill=lightgray,line width=.75pt] (0.06852878576415339,-2pt) rectangle (0.39241924296856345,2pt);
\draw[black,line width=.75pt] (0.010059797557693262,-1.5pt) -- (0.010059797557693262,1.5pt);
\draw[black,line width=.75pt] (0.7794122469911985,-1.5pt) -- (0.7794122469911985,1.5pt);
\draw[black,line width=.75pt] (0.23070234985095306,-2pt) -- (0.23070234985095306,2pt);
}

    
    & 0.009 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.000564980793910097,0) -- (0.5901807530065084,0);
\draw[black,fill=lightgray,line width=.75pt] (0.1407098578754304,-2pt) rectangle (0.2954970473717053,2pt);
\draw[black,line width=.75pt] (0.000564980793910097,-1.5pt) -- (0.000564980793910097,1.5pt);
\draw[black,line width=.75pt] (0.5901807530065084,-1.5pt) -- (0.5901807530065084,1.5pt);
\draw[black,line width=.75pt] (0.18827936317890315,-2pt) -- (0.18827936317890315,2pt);
}

    
    & 0.17 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0001838688967836788,0) -- (0.6087965928974389,0);
\draw[black,fill=lightgray,line width=.75pt] (0.06801199618630942,-2pt) rectangle (0.183365538468984,2pt);
\draw[black,line width=.75pt] (0.0001838688967836788,-1.5pt) -- (0.0001838688967836788,1.5pt);
\draw[black,line width=.75pt] (0.6087965928974389,-1.5pt) -- (0.6087965928974389,1.5pt);
\draw[black,line width=.75pt] (0.13871818277066814,-2pt) -- (0.13871818277066814,2pt);
}

    
    & 0.010 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0012923779785345424,0) -- (0.8308316116380388,0);
\draw[black,fill=lightgray,line width=.75pt] (0.14887359047990323,-2pt) rectangle (0.34218857830529137,2pt);
\draw[black,line width=.75pt] (0.0012923779785345424,-1.5pt) -- (0.0012923779785345424,1.5pt);
\draw[black,line width=.75pt] (0.8308316116380388,-1.5pt) -- (0.8308316116380388,1.5pt);
\draw[black,line width=.75pt] (0.23115445477855934,-2pt) -- (0.23115445477855934,2pt);
}

    
    & 0.20 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (1.0867677398306104,0);
\draw[black,fill=lightgray,line width=.75pt] (0.01700106963723987,-2pt) rectangle (0.12520797466018863,2pt);
\draw[black,line width=.75pt] (1.0867677398306104,-1.5pt) -- (1.0867677398306104,1.5pt);
\draw[black,line width=.75pt] (0.051970282157102574,-2pt) -- (0.051970282157102574,2pt);
}

    
    \\[1.255ex]
    w/o distortion 2
    & 0.013 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.008178214618135515,0) -- (0.8792765957909374,0);
\draw[black,fill=lightgray,line width=.75pt] (0.10603871231642789,-2pt) rectangle (0.3310718546690539,2pt);
\draw[black,line width=.75pt] (0.008178214618135515,-1.5pt) -- (0.008178214618135515,1.5pt);
\draw[black,line width=.75pt] (0.8792765957909374,-1.5pt) -- (0.8792765957909374,1.5pt);
\draw[black,line width=.75pt] (0.2091819604494764,-2pt) -- (0.2091819604494764,2pt);
}
 
    
    & 0.011 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.10548940794789796,0) -- (0.9945869976458466,0);
\draw[black,fill=lightgray,line width=.75pt] (0.13418562292379782,-2pt) rectangle (0.3904308445143029,2pt);
\draw[black,line width=.75pt] (0.10548940794789796,-1.5pt) -- (0.10548940794789796,1.5pt);
\draw[black,line width=.75pt] (0.9945869976458466,-1.5pt) -- (0.9945869976458466,1.5pt);
\draw[black,line width=.75pt] (0.29218565982588873,-2pt) -- (0.29218565982588873,2pt);
}

    
    & 0.008 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0017281125134271935,0) -- (0.6216810839398124,0);
\draw[black,fill=lightgray,line width=.75pt] (0.1370915430853395,-2pt) rectangle (0.26424173374737236,2pt);
\draw[black,line width=.75pt] (0.0017281125134271935,-1.5pt) -- (0.0017281125134271935,1.5pt);
\draw[black,line width=.75pt] (0.6216810839398124,-1.5pt) -- (0.6216810839398124,1.5pt);
\draw[black,line width=.75pt] (0.18478064569653896,-2pt) -- (0.18478064569653896,2pt);
}

    
    & 0.16 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0001472321101895583,0) -- (0.710068031554935,0);
\draw[black,fill=lightgray,line width=.75pt] (0.025863920586894906,-2pt) rectangle (0.2040262149674188,2pt);
\draw[black,line width=.75pt] (0.0001472321101895583,-1.5pt) -- (0.0001472321101895583,1.5pt);
\draw[black,line width=.75pt] (0.710068031554935,-1.5pt) -- (0.710068031554935,1.5pt);
\draw[black,line width=.75pt] (0.06623342393879146,-2pt) -- (0.06623342393879146,2pt);
}

    
    & 0.010 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.000901515931731045,0) -- (0.8233095814750235,0);
\draw[black,fill=lightgray,line width=.75pt] (0.1469085217568361,-2pt) rectangle (0.3128323619450257,2pt);
\draw[black,line width=.75pt] (0.000901515931731045,-1.5pt) -- (0.000901515931731045,1.5pt);
\draw[black,line width=.75pt] (0.8233095814750235,-1.5pt) -- (0.8233095814750235,1.5pt);
\draw[black,line width=.75pt] (0.23551707139276568,-2pt) -- (0.23551707139276568,2pt);
}

    
    & 0.20 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (0.8180090366867294,0);
\draw[black,fill=lightgray,line width=.75pt] (0.017780530020896634,-2pt) rectangle (0.11337721030015993,2pt);
\draw[black,line width=.75pt] (0.8180090366867294,-1.5pt) -- (0.8180090366867294,1.5pt);
\draw[black,line width=.75pt] (0.04979094594877036,-2pt) -- (0.04979094594877036,2pt);
}

    
    \\[1.255ex]
    w/o distortion 3
    & 0.012 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.005809777997124919,0) -- (0.8436443906971354,0);
\draw[black,fill=lightgray,line width=.75pt] (0.09010768914084775,-2pt) rectangle (0.3123609121957852,2pt);
\draw[black,line width=.75pt] (0.005809777997124919,-1.5pt) -- (0.005809777997124919,1.5pt);
\draw[black,line width=.75pt] (0.8436443906971354,-1.5pt) -- (0.8436443906971354,1.5pt);
\draw[black,line width=.75pt] (0.19794883393024165,-2pt) -- (0.19794883393024165,2pt);
}
 
    
    & 0.011 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.07345570089783982,0) -- (0.77543793713164,0);
\draw[black,fill=lightgray,line width=.75pt] (0.2354875513219945,-2pt) rectangle (0.4313074002560563,2pt);
\draw[black,line width=.75pt] (0.07345570089783982,-1.5pt) -- (0.07345570089783982,1.5pt);
\draw[black,line width=.75pt] (0.77543793713164,-1.5pt) -- (0.77543793713164,1.5pt);
\draw[black,line width=.75pt] (0.34971453431329597,-2pt) -- (0.34971453431329597,2pt);
}

    
    & 0.007 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00872953395520959,0) -- (0.568532685108808,0);
\draw[black,fill=lightgray,line width=.75pt] (0.1086026237817006,-2pt) rectangle (0.26743739535335515,2pt);
\draw[black,line width=.75pt] (0.00872953395520959,-1.5pt) -- (0.00872953395520959,1.5pt);
\draw[black,line width=.75pt] (0.568532685108808,-1.5pt) -- (0.568532685108808,1.5pt);
\draw[black,line width=.75pt] (0.15784621005586752,-2pt) -- (0.15784621005586752,2pt);
}

    
    & 0.17 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.006023254275575596,0) -- (0.7113163896535468,0);
\draw[black,fill=lightgray,line width=.75pt] (0.043075427339829275,-2pt) rectangle (0.17828393797470515,2pt);
\draw[black,line width=.75pt] (0.006023254275575596,-1.5pt) -- (0.006023254275575596,1.5pt);
\draw[black,line width=.75pt] (0.7113163896535468,-1.5pt) -- (0.7113163896535468,1.5pt);
\draw[black,line width=.75pt] (0.10497665390989988,-2pt) -- (0.10497665390989988,2pt);
}

    
    & 0.010 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.001939572664760858,0) -- (0.7250905521492323,0);
\draw[black,fill=lightgray,line width=.75pt] (0.13874638422385066,-2pt) rectangle (0.3423985894322912,2pt);
\draw[black,line width=.75pt] (0.001939572664760858,-1.5pt) -- (0.001939572664760858,1.5pt);
\draw[black,line width=.75pt] (0.7250905521492323,-1.5pt) -- (0.7250905521492323,1.5pt);
\draw[black,line width=.75pt] (0.1957813227122296,-2pt) -- (0.1957813227122296,2pt);
}

    
    & 0.22 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (0.5495469501926742,0);
\draw[black,fill=lightgray,line width=.75pt] (0.021910763250942246,-2pt) rectangle (0.11515687066084487,2pt);
\draw[black,line width=.75pt] (0.5495469501926742,-1.5pt) -- (0.5495469501926742,1.5pt);
\draw[black,line width=.75pt] (0.056033616197298144,-2pt) -- (0.056033616197298144,2pt);
}

    
    \\[1.255ex]
    \arrayrulecolor{gray!70}\cmidrule(lr){1-13}\arrayrulecolor{black}
    \noalign{\vspace{1.255ex}}
    w/ distortion 1
    & 0.008 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0018177048332391804,0) -- (0.8693372056558031,0);
\draw[black,fill=lightgray,line width=.75pt] (0.03785522417869156,-2pt) rectangle (0.2137446204650988,2pt);
\draw[black,line width=.75pt] (0.0018177048332391804,-1.5pt) -- (0.0018177048332391804,1.5pt);
\draw[black,line width=.75pt] (0.8693372056558031,-1.5pt) -- (0.8693372056558031,1.5pt);
\draw[black,line width=.75pt] (0.06980643127103112,-2pt) -- (0.06980643127103112,2pt);
}
 
    
    & 0.009 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.05500801217026008,0) -- (0.6256543002867571,0);
\draw[black,fill=lightgray,line width=.75pt] (0.146960222460725,-2pt) rectangle (0.3672109390676914,2pt);
\draw[black,line width=.75pt] (0.05500801217026008,-1.5pt) -- (0.05500801217026008,1.5pt);
\draw[black,line width=.75pt] (0.6256543002867571,-1.5pt) -- (0.6256543002867571,1.5pt);
\draw[black,line width=.75pt] (0.26451631894843647,-2pt) -- (0.26451631894843647,2pt);
}

    
    & 0.003 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.001293837879212667,0) -- (0.5362745625421605,0);
\draw[black,fill=lightgray,line width=.75pt] (0.03604254722623934,-2pt) rectangle (0.10306534371675308,2pt);
\draw[black,line width=.75pt] (0.001293837879212667,-1.5pt) -- (0.001293837879212667,1.5pt);
\draw[black,line width=.75pt] (0.5362745625421605,-1.5pt) -- (0.5362745625421605,1.5pt);
\draw[black,line width=.75pt] (0.05715856571497924,-2pt) -- (0.05715856571497924,2pt);
}

    
    & 0.18 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0013943110938422856,0) -- (0.5780271393250539,0);
\draw[black,fill=lightgray,line width=.75pt] (0.065542980686768,-2pt) rectangle (0.19862445567034354,2pt);
\draw[black,line width=.75pt] (0.0013943110938422856,-1.5pt) -- (0.0013943110938422856,1.5pt);
\draw[black,line width=.75pt] (0.5780271393250539,-1.5pt) -- (0.5780271393250539,1.5pt);
\draw[black,line width=.75pt] (0.1303099081779339,-2pt) -- (0.1303099081779339,2pt);
}

    
    & 0.005 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (8.18247582468068e-05,0) -- (0.719785396718825,0);
\draw[black,fill=lightgray,line width=.75pt] (0.022032583212686085,-2pt) rectangle (0.18076065815315345,2pt);
\draw[black,line width=.75pt] (8.18247582468068e-05,-1.5pt) -- (8.18247582468068e-05,1.5pt);
\draw[black,line width=.75pt] (0.719785396718825,-1.5pt) -- (0.719785396718825,1.5pt);
\draw[black,line width=.75pt] (0.06989099534042142,-2pt) -- (0.06989099534042142,2pt);
}

    
    & 0.18 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (0.46630339798171627,0);
\draw[black,fill=lightgray,line width=.75pt] (0.02212140175518703,-2pt) rectangle (0.10161211016887606,2pt);
\draw[black,line width=.75pt] (0.46630339798171627,-1.5pt) -- (0.46630339798171627,1.5pt);
\draw[black,line width=.75pt] (0.05087282161102398,-2pt) -- (0.05087282161102398,2pt);
}

    
    \\[1.255ex]
    w/ distortion 2
    & 0.007 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0023501223483603497,0) -- (1.217093677401879,0);
\draw[black,fill=lightgray,line width=.75pt] (0.029398311461278744,-2pt) rectangle (0.13225046247895852,2pt);
\draw[black,line width=.75pt] (0.0023501223483603497,-1.5pt) -- (0.0023501223483603497,1.5pt);
\draw[black,line width=.75pt] (1.217093677401879,-1.5pt) -- (1.217093677401879,1.5pt);
\draw[black,line width=.75pt] (0.06241184531677365,-2pt) -- (0.06241184531677365,2pt);
}
 
    
    & 0.009 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.030671151940442343,0) -- (0.6312360516194382,0);
\draw[black,fill=lightgray,line width=.75pt] (0.06704123039314586,-2pt) rectangle (0.5559251307968444,2pt);
\draw[black,line width=.75pt] (0.030671151940442343,-1.5pt) -- (0.030671151940442343,1.5pt);
\draw[black,line width=.75pt] (0.6312360516194382,-1.5pt) -- (0.6312360516194382,1.5pt);
\draw[black,line width=.75pt] (0.14839326939780628,-2pt) -- (0.14839326939780628,2pt);
}

    
    & 0.003 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0016688711204082551,0) -- (0.38098208409270695,0);
\draw[black,fill=lightgray,line width=.75pt] (0.025955492365743738,-2pt) rectangle (0.11572306955634215,2pt);
\draw[black,line width=.75pt] (0.0016688711204082551,-1.5pt) -- (0.0016688711204082551,1.5pt);
\draw[black,line width=.75pt] (0.38098208409270695,-1.5pt) -- (0.38098208409270695,1.5pt);
\draw[black,line width=.75pt] (0.05136402872518153,-2pt) -- (0.05136402872518153,2pt);
}

    
    & 0.14 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.004425006132831773,0) -- (0.49088572338342595,0);
\draw[black,fill=lightgray,line width=.75pt] (0.06087425613324686,-2pt) rectangle (0.13809931385644938,2pt);
\draw[black,line width=.75pt] (0.004425006132831773,-1.5pt) -- (0.004425006132831773,1.5pt);
\draw[black,line width=.75pt] (0.49088572338342595,-1.5pt) -- (0.49088572338342595,1.5pt);
\draw[black,line width=.75pt] (0.10493110140421535,-2pt) -- (0.10493110140421535,2pt);
}

    
    & 0.004 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0007357916482375604,0) -- (0.560291296239207,0);
\draw[black,fill=lightgray,line width=.75pt] (0.024385581373218,-2pt) rectangle (0.1557477695319831,2pt);
\draw[black,line width=.75pt] (0.0007357916482375604,-1.5pt) -- (0.0007357916482375604,1.5pt);
\draw[black,line width=.75pt] (0.560291296239207,-1.5pt) -- (0.560291296239207,1.5pt);
\draw[black,line width=.75pt] (0.05049583090857568,-2pt) -- (0.05049583090857568,2pt);
}

    
    & 0.20 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (0.636109773048954,0);
\draw[black,fill=lightgray,line width=.75pt] (0.01761990924444845,-2pt) rectangle (0.11332576867797428,2pt);
\draw[black,line width=.75pt] (0.636109773048954,-1.5pt) -- (0.636109773048954,1.5pt);
\draw[black,line width=.75pt] (0.05396239084799841,-2pt) -- (0.05396239084799841,2pt);
}

    
    \\[1.255ex]
    w/ distortion 3
    & 0.007 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0009334590177108822,0) -- (0.652621368063428,0);
\draw[black,fill=lightgray,line width=.75pt] (0.016631335847103603,-2pt) rectangle (0.15376053803355622,2pt);
\draw[black,line width=.75pt] (0.0009334590177108822,-1.5pt) -- (0.0009334590177108822,1.5pt);
\draw[black,line width=.75pt] (0.652621368063428,-1.5pt) -- (0.652621368063428,1.5pt);
\draw[black,line width=.75pt] (0.06480599009281895,-2pt) -- (0.06480599009281895,2pt);
}
 
    
    & 0.011 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0011968906543508018,0) -- (0.6886644175042173,0);
\draw[black,fill=lightgray,line width=.75pt] (0.0994269621869201,-2pt) rectangle (0.5433367179046161,2pt);
\draw[black,line width=.75pt] (0.0011968906543508018,-1.5pt) -- (0.0011968906543508018,1.5pt);
\draw[black,line width=.75pt] (0.6886644175042173,-1.5pt) -- (0.6886644175042173,1.5pt);
\draw[black,line width=.75pt] (0.36283182529210645,-2pt) -- (0.36283182529210645,2pt);
}

    
    & 0.003 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0008090099783197857,0) -- (0.44741435626869386,0);
\draw[black,fill=lightgray,line width=.75pt] (0.03682537388283169,-2pt) rectangle (0.08755069997081616,2pt);
\draw[black,line width=.75pt] (0.0008090099783197857,-1.5pt) -- (0.0008090099783197857,1.5pt);
\draw[black,line width=.75pt] (0.44741435626869386,-1.5pt) -- (0.44741435626869386,1.5pt);
\draw[black,line width=.75pt] (0.06743334813424928,-2pt) -- (0.06743334813424928,2pt);
}

    
    & 0.17 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0006968586083762791,0) -- (0.84578738379309,0);
\draw[black,fill=lightgray,line width=.75pt] (0.0567877750601949,-2pt) rectangle (0.19100421449672683,2pt);
\draw[black,line width=.75pt] (0.0006968586083762791,-1.5pt) -- (0.0006968586083762791,1.5pt);
\draw[black,line width=.75pt] (0.84578738379309,-1.5pt) -- (0.84578738379309,1.5pt);
\draw[black,line width=.75pt] (0.11159157992604327,-2pt) -- (0.11159157992604327,2pt);
}

    
    & 0.004 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0001355139489123136,0) -- (0.6210982374766416,0);
\draw[black,fill=lightgray,line width=.75pt] (0.023503422422568865,-2pt) rectangle (0.13891848843308463,2pt);
\draw[black,line width=.75pt] (0.0001355139489123136,-1.5pt) -- (0.0001355139489123136,1.5pt);
\draw[black,line width=.75pt] (0.6210982374766416,-1.5pt) -- (0.6210982374766416,1.5pt);
\draw[black,line width=.75pt] (0.057821907735916556,-2pt) -- (0.057821907735916556,2pt);
}

    
    & 0.16 
    & \tikz{
\draw[gray,line width=.2pt] (0,0) -- (1.25,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0,0) -- (0.48900231020623386,0);
\draw[black,fill=lightgray,line width=.75pt] (0.014920111126250173,-2pt) rectangle (0.09013041949112713,2pt);
\draw[black,line width=.75pt] (0.48900231020623386,-1.5pt) -- (0.48900231020623386,1.5pt);
\draw[black,line width=.75pt] (0.037544831080188835,-2pt) -- (0.037544831080188835,2pt);
}

    
    \\[1.255ex]
    \bottomrule
\end{tabularx}


==> tables/holdouts/all_holdouts_grid.tex <==

\tablefontsize
\begin{tabular}{@{}l *{3}{r@{\,\,}l}@{}}
    & \multicolumn{2}{r}{\tiny MSR-ACC/TAE25 (730)}
    & \multicolumn{2}{r}{\tiny GDB9-W1-F12 (164)}
    & \multicolumn{2}{r}{\tiny MB2061 (103)}
    \\[-0.5ex]
    & \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-3pt) rectangle (4.5, 0pt);
        \draw[black,line width=.3pt] (0, 0) -- (3.5,0);
    }\hspace{-1cm}
    & \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-3pt) rectangle (4.5, 0pt);
        \draw[black,line width=.3pt] (0, 0) -- (3.5,0);
    }\hspace{-1cm}
    & \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-3pt) rectangle (4.5, 0pt);
        \draw[black,line width=.3pt] (0, 0) -- (3.5,0);
    }\hspace{-1cm}
    \\[-0.5ex]
    {\scriptsize revPBE}
    & {\tiny 6.69} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00023559069754682384,0) -- (2.794044284379628,0);
\draw[black,fill=ibm_orange,line width=.75pt] (0.2374394984091016,-2pt) rectangle (0.9279498786067323,2pt);
\draw[black,line width=.75pt] (0.00023559069754682384,-1.5pt) -- (0.00023559069754682384,1.5pt);
\draw[black,line width=.75pt] (2.794044284379628,-1.5pt) -- (2.794044284379628,1.5pt);
\draw[black,line width=.75pt] (0.5271477729101904,-2pt) -- (0.5271477729101904,2pt);
}

    & {\tiny 7.69} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.009934287621333958,0) -- (3.1703467117733535,0);
\draw[black,fill=ibm_orange,line width=.75pt] (0.3534864259549455,-2pt) rectangle (1.2418362396975415,2pt);
\draw[black,line width=.75pt] (0.009934287621333958,-1.5pt) -- (0.009934287621333958,1.5pt);
\draw[black,line width=.75pt] (3.1703467117733535,-1.5pt) -- (3.1703467117733535,1.5pt);
\draw[black,line width=.75pt] (0.7910269262781415,-2pt) -- (0.7910269262781415,2pt);
}

    & {\tiny 31.43} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0014210223653539206,0) -- (2.3356350429760813,0);
\draw[black,fill=ibm_orange,line width=.75pt] (0.2841666120685534,-2pt) rectangle (1.0176216034064247,2pt);
\draw[black,line width=.75pt] (0.0014210223653539206,-1.5pt) -- (0.0014210223653539206,1.5pt);
\draw[black,line width=.75pt] (2.3356350429760813,-1.5pt) -- (2.3356350429760813,1.5pt);
\draw[black,line width=.75pt] (0.5619750076734741,-2pt) -- (0.5619750076734741,2pt);
}

    \\
    {\scriptsize r$^2$SCAN}
    & {\tiny 6.77} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0016369090416883986,0) -- (3.149131025778199,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.27932805343640094,-2pt) rectangle (0.9353303126192436,2pt);
\draw[black,line width=.75pt] (0.0016369090416883986,-1.5pt) -- (0.0016369090416883986,1.5pt);
\draw[black,line width=.75pt] (3.149131025778199,-1.5pt) -- (3.149131025778199,1.5pt);
\draw[black,line width=.75pt] (0.5662603800507173,-2pt) -- (0.5662603800507173,2pt);
}

    & {\tiny 5.04} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0014733546386792784,0) -- (1.3843931571188783,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.37588511961418447,-2pt) rectangle (0.7469540845519435,2pt);
\draw[black,line width=.75pt] (0.0014733546386792784,-1.5pt) -- (0.0014733546386792784,1.5pt);
\draw[black,line width=.75pt] (1.3843931571188783,-1.5pt) -- (1.3843931571188783,1.5pt);
\draw[black,line width=.75pt] (0.5767253589890329,-2pt) -- (0.5767253589890329,2pt);
}

    & {\tiny 22.87} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.01593054956048153,0) -- (1.8244762023664474,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.2207865201861051,-2pt) rectangle (0.7149090150635551,2pt);
\draw[black,line width=.75pt] (0.01593054956048153,-1.5pt) -- (0.01593054956048153,1.5pt);
\draw[black,line width=.75pt] (1.8244762023664474,-1.5pt) -- (1.8244762023664474,1.5pt);
\draw[black,line width=.75pt] (0.40883203971217535,-2pt) -- (0.40883203971217535,2pt);
}

    \\
    {\scriptsize B97M-V}
    & {\tiny 10.23} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0019945325803861816,0) -- (2.7161878747253985,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.5733875861585768,-2pt) rectangle (1.435157434979905,2pt);
\draw[black,line width=.75pt] (0.0019945325803861816,-1.5pt) -- (0.0019945325803861816,1.5pt);
\draw[black,line width=.75pt] (2.7161878747253985,-1.5pt) -- (2.7161878747253985,1.5pt);
\draw[black,line width=.75pt] (0.9409547940367033,-2pt) -- (0.9409547940367033,2pt);
}

    & {\tiny 1.79} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.002482989382743937,0) -- (0.8313792490716728,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.08151795567451778,-2pt) rectangle (0.2831406946672339,2pt);
\draw[black,line width=.75pt] (0.002482989382743937,-1.5pt) -- (0.002482989382743937,1.5pt);
\draw[black,line width=.75pt] (0.8313792490716728,-1.5pt) -- (0.8313792490716728,1.5pt);
\draw[black,line width=.75pt] (0.1754388676177008,-2pt) -- (0.1754388676177008,2pt);
}

    & {\tiny 29.16} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00019188942387553387,0) -- (3.2790145065293728,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.19203780418700742,-2pt) rectangle (0.9671000950107508,2pt);
\draw[black,line width=.75pt] (0.00019188942387553387,-1.5pt) -- (0.00019188942387553387,1.5pt);
\draw[black,line width=.75pt] (3.2790145065293728,-1.5pt) -- (3.2790145065293728,1.5pt);
\draw[black,line width=.75pt] (0.5247526397084783,-2pt) -- (0.5247526397084783,2pt);
}

    \\
    {\scriptsize B3LYP}
    & {\tiny 4.42} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (6.519005169491105e-05,0) -- (1.9427032201076342,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.17959517255450774,-2pt) rectangle (0.6110817760560446,2pt);
\draw[black,line width=.75pt] (6.519005169491105e-05,-1.5pt) -- (6.519005169491105e-05,1.5pt);
\draw[black,line width=.75pt] (1.9427032201076342,-1.5pt) -- (1.9427032201076342,1.5pt);
\draw[black,line width=.75pt] (0.3453742677369087,-2pt) -- (0.3453742677369087,2pt);
}

    & {\tiny 4.77} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0034856943265382506,0) -- (1.681635605894699,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.24123054939688893,-2pt) rectangle (0.8431535585823151,2pt);
\draw[black,line width=.75pt] (0.0034856943265382506,-1.5pt) -- (0.0034856943265382506,1.5pt);
\draw[black,line width=.75pt] (1.681635605894699,-1.5pt) -- (1.681635605894699,1.5pt);
\draw[black,line width=.75pt] (0.47443621029600624,-2pt) -- (0.47443621029600624,2pt);
}

    & {\tiny 13.58} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.007898016650166768,0) -- (1.3344040976487415,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.12255562626197826,-2pt) rectangle (0.36048149102950044,2pt);
\draw[black,line width=.75pt] (0.007898016650166768,-1.5pt) -- (0.007898016650166768,1.5pt);
\draw[black,line width=.75pt] (1.3344040976487415,-1.5pt) -- (1.3344040976487415,1.5pt);
\draw[black,line width=.75pt] (0.19966407539611994,-2pt) -- (0.19966407539611994,2pt);
}

    \\
    {\scriptsize M06-2X}
    & {\tiny 3.76} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0005950209615508343,0) -- (1.5837645613829987,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.1644340879793961,-2pt) rectangle (0.5363779613343042,2pt);
\draw[black,line width=.75pt] (0.0005950209615508343,-1.5pt) -- (0.0005950209615508343,1.5pt);
\draw[black,line width=.75pt] (1.5837645613829987,-1.5pt) -- (1.5837645613829987,1.5pt);
\draw[black,line width=.75pt] (0.3231959283258111,-2pt) -- (0.3231959283258111,2pt);
}

    & {\tiny 1.84} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0008216432442816873,0) -- (0.9354887073183789,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.0792992942943051,-2pt) rectangle (0.2796397405112737,2pt);
\draw[black,line width=.75pt] (0.0008216432442816873,-1.5pt) -- (0.0008216432442816873,1.5pt);
\draw[black,line width=.75pt] (0.9354887073183789,-1.5pt) -- (0.9354887073183789,1.5pt);
\draw[black,line width=.75pt] (0.1554462593979142,-2pt) -- (0.1554462593979142,2pt);
}

    & {\tiny 21.24} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.017179279490872144,0) -- (1.4455213054263507,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.23773467068797224,-2pt) rectangle (0.6279092750943804,2pt);
\draw[black,line width=.75pt] (0.017179279490872144,-1.5pt) -- (0.017179279490872144,1.5pt);
\draw[black,line width=.75pt] (1.4455213054263507,-1.5pt) -- (1.4455213054263507,1.5pt);
\draw[black,line width=.75pt] (0.4317608864302863,-2pt) -- (0.4317608864302863,2pt);
}

    \\
    {\scriptsize $\omega$B97X-V}
    & {\tiny 5.12} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.000442227979626398,0) -- (1.7631261373225606,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.23414025640454142,-2pt) rectangle (0.7391529114567997,2pt);
\draw[black,line width=.75pt] (0.000442227979626398,-1.5pt) -- (0.000442227979626398,1.5pt);
\draw[black,line width=.75pt] (1.7631261373225606,-1.5pt) -- (1.7631261373225606,1.5pt);
\draw[black,line width=.75pt] (0.4533078401699433,-2pt) -- (0.4533078401699433,2pt);
}

    & {\tiny 3.76} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0026238641088766005,0) -- (1.4239455275819786,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.17784105009902162,-2pt) rectangle (0.6150631411351121,2pt);
\draw[black,line width=.75pt] (0.0026238641088766005,-1.5pt) -- (0.0026238641088766005,1.5pt);
\draw[black,line width=.75pt] (1.4239455275819786,-1.5pt) -- (1.4239455275819786,1.5pt);
\draw[black,line width=.75pt] (0.41378329934917424,-2pt) -- (0.41378329934917424,2pt);
}

    & {\tiny 28.77} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.007266886676890841,0) -- (2.273593879304879,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.27805735103497403,-2pt) rectangle (0.8073554682300152,2pt);
\draw[black,line width=.75pt] (0.007266886676890841,-1.5pt) -- (0.007266886676890841,1.5pt);
\draw[black,line width=.75pt] (2.273593879304879,-1.5pt) -- (2.273593879304879,1.5pt);
\draw[black,line width=.75pt] (0.5961072926923399,-2pt) -- (0.5961072926923399,2pt);
}

    \\
    {\scriptsize $\omega$B97M-V}
    & {\tiny 4.34} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (2.735155917146675e-05,0) -- (1.3009875766813268,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.195682443287095,-2pt) rectangle (0.6190668036103936,2pt);
\draw[black,line width=.75pt] (2.735155917146675e-05,-1.5pt) -- (2.735155917146675e-05,1.5pt);
\draw[black,line width=.75pt] (1.3009875766813268,-1.5pt) -- (1.3009875766813268,1.5pt);
\draw[black,line width=.75pt] (0.4014043423817296,-2pt) -- (0.4014043423817296,2pt);
}

    & {\tiny 3.24} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.008083436911509452,0) -- (1.1190860308733672,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.1714421627101781,-2pt) rectangle (0.5249156268610693,2pt);
\draw[black,line width=.75pt] (0.008083436911509452,-1.5pt) -- (0.008083436911509452,1.5pt);
\draw[black,line width=.75pt] (1.1190860308733672,-1.5pt) -- (1.1190860308733672,1.5pt);
\draw[black,line width=.75pt] (0.364482000179494,-2pt) -- (0.364482000179494,2pt);
}

    & {\tiny 13.60} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.001831973334945712,0) -- (1.3718102891524855,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.11510217306555771,-2pt) rectangle (0.41524864751604357,2pt);
\draw[black,line width=.75pt] (0.001831973334945712,-1.5pt) -- (0.001831973334945712,1.5pt);
\draw[black,line width=.75pt] (1.3718102891524855,-1.5pt) -- (1.3718102891524855,1.5pt);
\draw[black,line width=.75pt] (0.22289401589096453,-2pt) -- (0.22289401589096453,2pt);
}

    \\
    {\scriptsize \textbf{\clippyOnePointOne}}
    & {\tiny 0.36} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (1.0598393271105982e-06,0) -- (0.9820567446960928,0);
\draw[black,fill=ibm_pink,line width=.75pt] (0.01160967756606358,-2pt) rectangle (0.04677446966152263,2pt);
\draw[black,line width=.75pt] (1.0598393271105982e-06,-1.5pt) -- (1.0598393271105982e-06,1.5pt);
\draw[black,line width=.75pt] (0.9820567446960928,-1.5pt) -- (0.9820567446960928,1.5pt);
\draw[black,line width=.75pt] (0.025135303769548208,-2pt) -- (0.025135303769548208,2pt);
}

    & {\tiny 0.48} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0007825401014617425,0) -- (0.1640427853727771,0);
\draw[black,fill=ibm_pink,line width=.75pt] (0.03297648427566434,-2pt) rectangle (0.07291885362573168,2pt);
\draw[black,line width=.75pt] (0.0007825401014617425,-1.5pt) -- (0.0007825401014617425,1.5pt);
\draw[black,line width=.75pt] (0.1640427853727771,-1.5pt) -- (0.1640427853727771,1.5pt);
\draw[black,line width=.75pt] (0.05436534554092521,-2pt) -- (0.05436534554092521,2pt);
}

    & {\tiny 3.56} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0001910645830512001,0) -- (0.5586078845792599,0);
\draw[black,fill=ibm_pink,line width=.75pt] (0.02058570330522721,-2pt) rectangle (0.08877977864433867,2pt);
\draw[black,line width=.75pt] (0.0001910645830512001,-1.5pt) -- (0.0001910645830512001,1.5pt);
\draw[black,line width=.75pt] (0.5586078845792599,-1.5pt) -- (0.5586078845792599,1.5pt);
\draw[black,line width=.75pt] (0.049330806566967283,-2pt) -- (0.049330806566967283,2pt);
}

    \\
    &  \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-8pt) rectangle (4.5, 3pt);
        \draw[black,line width=.3pt] (0, 3pt) -- (3.5,3pt);
        \draw[black,line width=.3pt] (0.0, 1pt) -- (0.0,3pt);
        \node[anchor=north, black] at (0.0, 1pt) {\tiny 0};
        \draw[black,line width=.3pt] (0.49295774647887325, 1pt) -- (0.49295774647887325,3pt);
        \node[anchor=north, black] at (0.49295774647887325, 1pt) {\tiny 5};
        \draw[black,line width=.3pt] (0.9859154929577465, 1pt) -- (0.9859154929577465,3pt);
        \node[anchor=north, black] at (0.9859154929577465, 1pt) {\tiny 10};
        \draw[black,line width=.3pt] (1.4788732394366197, 1pt) -- (1.4788732394366197,3pt);
        \node[anchor=north, black] at (1.4788732394366197, 1pt) {\tiny 15};
        \draw[black,line width=.3pt] (1.971830985915493, 1pt) -- (1.971830985915493,3pt);
        \node[anchor=north, black] at (1.971830985915493, 1pt) {\tiny 20};
        \draw[black,line width=.3pt] (2.464788732394366, 1pt) -- (2.464788732394366,3pt);
        \node[anchor=north, black] at (2.464788732394366, 1pt) {\tiny 25};
        \draw[black,line width=.3pt] (2.9577464788732395, 1pt) -- (2.9577464788732395,3pt);
        \node[anchor=north, black] at (2.9577464788732395, 1pt) {\tiny 30};
        \draw[black,line width=.3pt] (3.450704225352113, 1pt) -- (3.450704225352113,3pt);
        \node[anchor=north, black] at (3.450704225352113, 1pt) {\tiny 35};
    }\hspace{-1cm}
    &  \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-8pt) rectangle (4.5, 3pt);
        \draw[black,line width=.3pt] (0, 3pt) -- (3.5,3pt);
        \draw[black,line width=.3pt] (0.0, 1pt) -- (0.0,3pt);
        \node[anchor=north, black] at (0.0, 1pt) {\tiny 0};
        \draw[black,line width=.3pt] (0.5737704918032787, 1pt) -- (0.5737704918032787,3pt);
        \node[anchor=north, black] at (0.5737704918032787, 1pt) {\tiny 5};
        \draw[black,line width=.3pt] (1.1475409836065573, 1pt) -- (1.1475409836065573,3pt);
        \node[anchor=north, black] at (1.1475409836065573, 1pt) {\tiny 10};
        \draw[black,line width=.3pt] (1.721311475409836, 1pt) -- (1.721311475409836,3pt);
        \node[anchor=north, black] at (1.721311475409836, 1pt) {\tiny 15};
        \draw[black,line width=.3pt] (2.2950819672131146, 1pt) -- (2.2950819672131146,3pt);
        \node[anchor=north, black] at (2.2950819672131146, 1pt) {\tiny 20};
        \draw[black,line width=.3pt] (2.8688524590163933, 1pt) -- (2.8688524590163933,3pt);
        \node[anchor=north, black] at (2.8688524590163933, 1pt) {\tiny 25};
        \draw[black,line width=.3pt] (3.442622950819672, 1pt) -- (3.442622950819672,3pt);
        \node[anchor=north, black] at (3.442622950819672, 1pt) {\tiny 30};
    }\hspace{-1cm}
    &  \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-8pt) rectangle (4.5, 3pt);
        \draw[black,line width=.3pt] (0, 3pt) -- (3.5,3pt);
        \draw[black,line width=.3pt] (0.0, 1pt) -- (0.0,3pt);
        \node[anchor=north, black] at (0.0, 1pt) {\tiny 0};
        \draw[black,line width=.3pt] (1.129032258064516, 1pt) -- (1.129032258064516,3pt);
        \node[anchor=north, black] at (1.129032258064516, 1pt) {\tiny 50};
        \draw[black,line width=.3pt] (2.258064516129032, 1pt) -- (2.258064516129032,3pt);
        \node[anchor=north, black] at (2.258064516129032, 1pt) {\tiny 100};
        \draw[black,line width=.3pt] (3.3870967741935485, 1pt) -- (3.3870967741935485,3pt);
        \node[anchor=north, black] at (3.3870967741935485, 1pt) {\tiny 150};
    }\hspace{-1cm}
    \\
    \\[-0.5ex]
    & \multicolumn{2}{r}{\tiny DES370K (217)}
    & \multicolumn{2}{r}{\tiny Water2510 (115)}
    & \multicolumn{2}{r}{\tiny IHB100x10 (100)}
    \\[-0.5ex]
    & \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-3pt) rectangle (4.5, 0pt);
        \draw[black,line width=.3pt] (0, 0) -- (3.5,0);
    }\hspace{-1cm}
    & \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-3pt) rectangle (4.5, 0pt);
        \draw[black,line width=.3pt] (0, 0) -- (3.5,0);
    }\hspace{-1cm}
    & \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-3pt) rectangle (4.5, 0pt);
        \draw[black,line width=.3pt] (0, 0) -- (3.5,0);
    }\hspace{-1cm}
    \\[-0.5ex]
    {\scriptsize revPBE}
    & {\tiny 0.85} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (2.2346459543359457e-05,0) -- (3.095125867722837,0);
\draw[black,fill=ibm_orange,line width=.75pt] (0.0075523232163314845,-2pt) rectangle (0.11401078703289974,2pt);
\draw[black,line width=.75pt] (2.2346459543359457e-05,-1.5pt) -- (2.2346459543359457e-05,1.5pt);
\draw[black,line width=.75pt] (3.095125867722837,-1.5pt) -- (3.095125867722837,1.5pt);
\draw[black,line width=.75pt] (0.02355080358607543,-2pt) -- (0.02355080358607543,2pt);
}

    & {\tiny 0.48} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00025348263078188416,0) -- (1.6600871360888747,0);
\draw[black,fill=ibm_orange,line width=.75pt] (0.10470185110530147,-2pt) rectangle (0.5204078161413537,2pt);
\draw[black,line width=.75pt] (0.00025348263078188416,-1.5pt) -- (0.00025348263078188416,1.5pt);
\draw[black,line width=.75pt] (1.6600871360888747,-1.5pt) -- (1.6600871360888747,1.5pt);
\draw[black,line width=.75pt] (0.2966191398455147,-2pt) -- (0.2966191398455147,2pt);
}

    & {\tiny 1.13} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.004385615347214893,0) -- (2.5404942435551785,0);
\draw[black,fill=ibm_orange,line width=.75pt] (0.14846434973693076,-2pt) rectangle (0.7091523466114757,2pt);
\draw[black,line width=.75pt] (0.004385615347214893,-1.5pt) -- (0.004385615347214893,1.5pt);
\draw[black,line width=.75pt] (2.5404942435551785,-1.5pt) -- (2.5404942435551785,1.5pt);
\draw[black,line width=.75pt] (0.3282111610661783,-2pt) -- (0.3282111610661783,2pt);
}

    \\
    {\scriptsize r$^2$SCAN}
    & {\tiny 0.48} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (2.150692396987955e-06,0) -- (1.742266122882996,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.003657205859953312,-2pt) rectangle (0.05043800660482415,2pt);
\draw[black,line width=.75pt] (2.150692396987955e-06,-1.5pt) -- (2.150692396987955e-06,1.5pt);
\draw[black,line width=.75pt] (1.742266122882996,-1.5pt) -- (1.742266122882996,1.5pt);
\draw[black,line width=.75pt] (0.01580428087391961,-2pt) -- (0.01580428087391961,2pt);
}

    & {\tiny 0.61} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0004957146011361395,0) -- (2.926797106258558,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.16558181158467705,-2pt) rectangle (0.497496607945842,2pt);
\draw[black,line width=.75pt] (0.0004957146011361395,-1.5pt) -- (0.0004957146011361395,1.5pt);
\draw[black,line width=.75pt] (2.926797106258558,-1.5pt) -- (2.926797106258558,1.5pt);
\draw[black,line width=.75pt] (0.30001901355114047,-2pt) -- (0.30001901355114047,2pt);
}

    & {\tiny 1.41} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.036072271813971823,0) -- (3.0124782755925965,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.18889338292734167,-2pt) rectangle (0.819745350555725,2pt);
\draw[black,line width=.75pt] (0.036072271813971823,-1.5pt) -- (0.036072271813971823,1.5pt);
\draw[black,line width=.75pt] (3.0124782755925965,-1.5pt) -- (3.0124782755925965,1.5pt);
\draw[black,line width=.75pt] (0.4055954385234776,-2pt) -- (0.4055954385234776,2pt);
}

    \\
    {\scriptsize B97M-V}
    & {\tiny 0.30} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (6.878554180099374e-06,0) -- (2.0563797223735882,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.0020649371178986737,-2pt) rectangle (0.02475405503765503,2pt);
\draw[black,line width=.75pt] (6.878554180099374e-06,-1.5pt) -- (6.878554180099374e-06,1.5pt);
\draw[black,line width=.75pt] (2.0563797223735882,-1.5pt) -- (2.0563797223735882,1.5pt);
\draw[black,line width=.75pt] (0.008990889160040474,-2pt) -- (0.008990889160040474,2pt);
}

    & {\tiny 0.27} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (3.159420651543645e-05,0) -- (0.8759180506307098,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.0640129083067236,-2pt) rectangle (0.29981669935890487,2pt);
\draw[black,line width=.75pt] (3.159420651543645e-05,-1.5pt) -- (3.159420651543645e-05,1.5pt);
\draw[black,line width=.75pt] (0.8759180506307098,-1.5pt) -- (0.8759180506307098,1.5pt);
\draw[black,line width=.75pt] (0.1661167565494544,-2pt) -- (0.1661167565494544,2pt);
}

    & {\tiny 1.07} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0006851165277698704,0) -- (2.6665205522339956,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.11902455592960783,-2pt) rectangle (0.5869306513454678,2pt);
\draw[black,line width=.75pt] (0.0006851165277698704,-1.5pt) -- (0.0006851165277698704,1.5pt);
\draw[black,line width=.75pt] (2.6665205522339956,-1.5pt) -- (2.6665205522339956,1.5pt);
\draw[black,line width=.75pt] (0.2959391555881726,-2pt) -- (0.2959391555881726,2pt);
}

    \\
    {\scriptsize B3LYP}
    & {\tiny 0.62} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (7.458303021699997e-06,0) -- (2.03492213913306,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.002248207501999271,-2pt) rectangle (0.05128354927500664,2pt);
\draw[black,line width=.75pt] (7.458303021699997e-06,-1.5pt) -- (7.458303021699997e-06,1.5pt);
\draw[black,line width=.75pt] (2.03492213913306,-1.5pt) -- (2.03492213913306,1.5pt);
\draw[black,line width=.75pt] (0.012558808546729382,-2pt) -- (0.012558808546729382,2pt);
}

    & {\tiny 0.21} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (5.3869607235995653e-05,0) -- (0.928678756015672,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.07081372023794816,-2pt) rectangle (0.20924279080910718,2pt);
\draw[black,line width=.75pt] (5.3869607235995653e-05,-1.5pt) -- (5.3869607235995653e-05,1.5pt);
\draw[black,line width=.75pt] (0.928678756015672,-1.5pt) -- (0.928678756015672,1.5pt);
\draw[black,line width=.75pt] (0.14244249178964907,-2pt) -- (0.14244249178964907,2pt);
}

    & {\tiny 1.07} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.002663952641475987,0) -- (2.2846169241176906,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.15290013286048126,-2pt) rectangle (0.6170957890100126,2pt);
\draw[black,line width=.75pt] (0.002663952641475987,-1.5pt) -- (0.002663952641475987,1.5pt);
\draw[black,line width=.75pt] (2.2846169241176906,-1.5pt) -- (2.2846169241176906,1.5pt);
\draw[black,line width=.75pt] (0.3285749384485012,-2pt) -- (0.3285749384485012,2pt);
}

    \\
    {\scriptsize M06-2X}
    & {\tiny 0.37} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (2.5455101656986166e-05,0) -- (0.44405380685657514,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.004181359044519042,-2pt) rectangle (0.041019815767902715,2pt);
\draw[black,line width=.75pt] (2.5455101656986166e-05,-1.5pt) -- (2.5455101656986166e-05,1.5pt);
\draw[black,line width=.75pt] (0.44405380685657514,-1.5pt) -- (0.44405380685657514,1.5pt);
\draw[black,line width=.75pt] (0.01313883944167653,-2pt) -- (0.01313883944167653,2pt);
}

    & {\tiny 0.33} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0027042727470255974,0) -- (0.9235503748766809,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.11085044420221168,-2pt) rectangle (0.33406707120830237,2pt);
\draw[black,line width=.75pt] (0.0027042727470255974,-1.5pt) -- (0.0027042727470255974,1.5pt);
\draw[black,line width=.75pt] (0.9235503748766809,-1.5pt) -- (0.9235503748766809,1.5pt);
\draw[black,line width=.75pt] (0.19597351818020908,-2pt) -- (0.19597351818020908,2pt);
}

    & {\tiny 0.83} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.012717581773200811,0) -- (2.292697219239203,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.10883553190860512,-2pt) rectangle (0.36985889446121534,2pt);
\draw[black,line width=.75pt] (0.012717581773200811,-1.5pt) -- (0.012717581773200811,1.5pt);
\draw[black,line width=.75pt] (2.292697219239203,-1.5pt) -- (2.292697219239203,1.5pt);
\draw[black,line width=.75pt] (0.19209350305647682,-2pt) -- (0.19209350305647682,2pt);
}

    \\
    {\scriptsize $\omega$B97X-V}
    & {\tiny 0.23} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (3.088081882566406e-06,0) -- (0.2028216864861627,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.002438360594995365,-2pt) rectangle (0.02786376284511655,2pt);
\draw[black,line width=.75pt] (3.088081882566406e-06,-1.5pt) -- (3.088081882566406e-06,1.5pt);
\draw[black,line width=.75pt] (0.2028216864861627,-1.5pt) -- (0.2028216864861627,1.5pt);
\draw[black,line width=.75pt] (0.008901571940014487,-2pt) -- (0.008901571940014487,2pt);
}

    & {\tiny 0.18} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0002701318868381712,0) -- (0.5987730024696909,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.05657633075544394,-2pt) rectangle (0.19215175663659884,2pt);
\draw[black,line width=.75pt] (0.0002701318868381712,-1.5pt) -- (0.0002701318868381712,1.5pt);
\draw[black,line width=.75pt] (0.5987730024696909,-1.5pt) -- (0.5987730024696909,1.5pt);
\draw[black,line width=.75pt] (0.11822550756936036,-2pt) -- (0.11822550756936036,2pt);
}

    & {\tiny 0.75} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.001053687147607181,0) -- (1.847330336673575,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.1129007471499544,-2pt) rectangle (0.35176390325223555,2pt);
\draw[black,line width=.75pt] (0.001053687147607181,-1.5pt) -- (0.001053687147607181,1.5pt);
\draw[black,line width=.75pt] (1.847330336673575,-1.5pt) -- (1.847330336673575,1.5pt);
\draw[black,line width=.75pt] (0.2211079452780219,-2pt) -- (0.2211079452780219,2pt);
}

    \\
    {\scriptsize $\omega$B97M-V}
    & {\tiny 0.23} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (4.590968804890058e-06,0) -- (0.4535975838200197,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.002848142873731899,-2pt) rectangle (0.02181130706355985,2pt);
\draw[black,line width=.75pt] (4.590968804890058e-06,-1.5pt) -- (4.590968804890058e-06,1.5pt);
\draw[black,line width=.75pt] (0.4535975838200197,-1.5pt) -- (0.4535975838200197,1.5pt);
\draw[black,line width=.75pt] (0.007640141574878488,-2pt) -- (0.007640141574878488,2pt);
}

    & {\tiny 0.18} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (4.984318056256802e-05,0) -- (0.42942524923292225,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.06101825697075816,-2pt) rectangle (0.19795370673974527,2pt);
\draw[black,line width=.75pt] (4.984318056256802e-05,-1.5pt) -- (4.984318056256802e-05,1.5pt);
\draw[black,line width=.75pt] (0.42942524923292225,-1.5pt) -- (0.42942524923292225,1.5pt);
\draw[black,line width=.75pt] (0.12029307398277862,-2pt) -- (0.12029307398277862,2pt);
}

    & {\tiny 0.79} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.011188065419752515,0) -- (2.0719954883016043,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.11434951607358128,-2pt) rectangle (0.34564750963728585,2pt);
\draw[black,line width=.75pt] (0.011188065419752515,-1.5pt) -- (0.011188065419752515,1.5pt);
\draw[black,line width=.75pt] (2.0719954883016043,-1.5pt) -- (2.0719954883016043,1.5pt);
\draw[black,line width=.75pt] (0.22413199572443912,-2pt) -- (0.22413199572443912,2pt);
}

    \\
    {\scriptsize \textbf{\clippyOnePointOne}}
    & {\tiny 0.14} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (5.4230982873730545e-05,0) -- (1.0438880902752998,0);
\draw[black,fill=ibm_pink,line width=.75pt] (0.001413634981963241,-2pt) rectangle (0.009552844893276282,2pt);
\draw[black,line width=.75pt] (5.4230982873730545e-05,-1.5pt) -- (5.4230982873730545e-05,1.5pt);
\draw[black,line width=.75pt] (1.0438880902752998,-1.5pt) -- (1.0438880902752998,1.5pt);
\draw[black,line width=.75pt] (0.004530085400964979,-2pt) -- (0.004530085400964979,2pt);
}

    & {\tiny 0.07} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (6.475939771033445e-05,0) -- (0.2525526390001578,0);
\draw[black,fill=ibm_pink,line width=.75pt] (0.021904884455139356,-2pt) rectangle (0.07260128179869041,2pt);
\draw[black,line width=.75pt] (6.475939771033445e-05,-1.5pt) -- (6.475939771033445e-05,1.5pt);
\draw[black,line width=.75pt] (0.2525526390001578,-1.5pt) -- (0.2525526390001578,1.5pt);
\draw[black,line width=.75pt] (0.03882138408904809,-2pt) -- (0.03882138408904809,2pt);
}

    & {\tiny 0.25} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0009084283958628011,0) -- (0.4299307534849844,0);
\draw[black,fill=ibm_pink,line width=.75pt] (0.03259351741905679,-2pt) rectangle (0.13897504009641454,2pt);
\draw[black,line width=.75pt] (0.0009084283958628011,-1.5pt) -- (0.0009084283958628011,1.5pt);
\draw[black,line width=.75pt] (0.4299307534849844,-1.5pt) -- (0.4299307534849844,1.5pt);
\draw[black,line width=.75pt] (0.08543049275968141,-2pt) -- (0.08543049275968141,2pt);
}

    \\
    &  \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-8pt) rectangle (4.5, 3pt);
        \draw[black,line width=.3pt] (0, 3pt) -- (3.5,3pt);
        \draw[black,line width=.3pt] (0.0, 1pt) -- (0.0,3pt);
        \node[anchor=north, black] at (0.0, 1pt) {\tiny 0};
        \draw[black,line width=.3pt] (0.49295774647887325, 1pt) -- (0.49295774647887325,3pt);
        \node[anchor=north, black] at (0.49295774647887325, 1pt) {\tiny 5};
        \draw[black,line width=.3pt] (0.9859154929577465, 1pt) -- (0.9859154929577465,3pt);
        \node[anchor=north, black] at (0.9859154929577465, 1pt) {\tiny 10};
        \draw[black,line width=.3pt] (1.4788732394366197, 1pt) -- (1.4788732394366197,3pt);
        \node[anchor=north, black] at (1.4788732394366197, 1pt) {\tiny 15};
        \draw[black,line width=.3pt] (1.971830985915493, 1pt) -- (1.971830985915493,3pt);
        \node[anchor=north, black] at (1.971830985915493, 1pt) {\tiny 20};
        \draw[black,line width=.3pt] (2.464788732394366, 1pt) -- (2.464788732394366,3pt);
        \node[anchor=north, black] at (2.464788732394366, 1pt) {\tiny 25};
        \draw[black,line width=.3pt] (2.9577464788732395, 1pt) -- (2.9577464788732395,3pt);
        \node[anchor=north, black] at (2.9577464788732395, 1pt) {\tiny 30};
        \draw[black,line width=.3pt] (3.450704225352113, 1pt) -- (3.450704225352113,3pt);
        \node[anchor=north, black] at (3.450704225352113, 1pt) {\tiny 35};
    }\hspace{-1cm}
    &  \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-8pt) rectangle (4.5, 3pt);
        \draw[black,line width=.3pt] (0, 3pt) -- (3.5,3pt);
        \draw[black,line width=.3pt] (0.0, 1pt) -- (0.0,3pt);
        \node[anchor=north, black] at (0.0, 1pt) {\tiny 0};
        \draw[black,line width=.3pt] (0.7777777777777777, 1pt) -- (0.7777777777777777,3pt);
        \node[anchor=north, black] at (0.7777777777777777, 1pt) {\tiny 1};
        \draw[black,line width=.3pt] (1.5555555555555554, 1pt) -- (1.5555555555555554,3pt);
        \node[anchor=north, black] at (1.5555555555555554, 1pt) {\tiny 2};
        \draw[black,line width=.3pt] (2.333333333333333, 1pt) -- (2.333333333333333,3pt);
        \node[anchor=north, black] at (2.333333333333333, 1pt) {\tiny 3};
        \draw[black,line width=.3pt] (3.1111111111111107, 1pt) -- (3.1111111111111107,3pt);
        \node[anchor=north, black] at (3.1111111111111107, 1pt) {\tiny 4};
    }\hspace{-1cm}
    &  \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-8pt) rectangle (4.5, 3pt);
        \draw[black,line width=.3pt] (0, 3pt) -- (3.5,3pt);
        \draw[black,line width=.3pt] (0.0, 1pt) -- (0.0,3pt);
        \node[anchor=north, black] at (0.0, 1pt) {\tiny 0};
        \draw[black,line width=.3pt] (0.853658536585366, 1pt) -- (0.853658536585366,3pt);
        \node[anchor=north, black] at (0.853658536585366, 1pt) {\tiny 2};
        \draw[black,line width=.3pt] (1.707317073170732, 1pt) -- (1.707317073170732,3pt);
        \node[anchor=north, black] at (1.707317073170732, 1pt) {\tiny 4};
        \draw[black,line width=.3pt] (2.560975609756098, 1pt) -- (2.560975609756098,3pt);
        \node[anchor=north, black] at (2.560975609756098, 1pt) {\tiny 6};
        \draw[black,line width=.3pt] (3.414634146341464, 1pt) -- (3.414634146341464,3pt);
        \node[anchor=north, black] at (3.414634146341464, 1pt) {\tiny 8};
    }\hspace{-1cm}
    \\
    \\[-0.5ex]
    & \multicolumn{2}{r}{\tiny D442x10 (218)}
    & \multicolumn{2}{r}{\tiny SH250x10 (120)}
    & \multicolumn{2}{r}{\tiny R739x5 (172)}
    \\[-0.5ex]
    & \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-3pt) rectangle (4.5, 0pt);
        \draw[black,line width=.3pt] (0, 0) -- (3.5,0);
    }\hspace{-1cm}
    & \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-3pt) rectangle (4.5, 0pt);
        \draw[black,line width=.3pt] (0, 0) -- (3.5,0);
    }\hspace{-1cm}
    & \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-3pt) rectangle (4.5, 0pt);
        \draw[black,line width=.3pt] (0, 0) -- (3.5,0);
    }\hspace{-1cm}
    \\[-0.5ex]
    {\scriptsize revPBE}
    & {\tiny 0.48} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00011227926061452894,0) -- (3.277512327522114,0);
\draw[black,fill=ibm_orange,line width=.75pt] (0.05180790594061142,-2pt) rectangle (0.2952101032689831,2pt);
\draw[black,line width=.75pt] (0.00011227926061452894,-1.5pt) -- (0.00011227926061452894,1.5pt);
\draw[black,line width=.75pt] (3.277512327522114,-1.5pt) -- (3.277512327522114,1.5pt);
\draw[black,line width=.75pt] (0.13747399930350918,-2pt) -- (0.13747399930350918,2pt);
}

    & {\tiny 0.93} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0007191482004809395,0) -- (2.5156559355358175,0);
\draw[black,fill=ibm_orange,line width=.75pt] (0.06660330947767532,-2pt) rectangle (0.5546386067112683,2pt);
\draw[black,line width=.75pt] (0.0007191482004809395,-1.5pt) -- (0.0007191482004809395,1.5pt);
\draw[black,line width=.75pt] (2.5156559355358175,-1.5pt) -- (2.5156559355358175,1.5pt);
\draw[black,line width=.75pt] (0.2062432620171598,-2pt) -- (0.2062432620171598,2pt);
}

    & {\tiny 0.37} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0009383593800671769,0) -- (2.5217816120119494,0);
\draw[black,fill=ibm_orange,line width=.75pt] (0.1335287279813289,-2pt) rectangle (0.6964281334843336,2pt);
\draw[black,line width=.75pt] (0.0009383593800671769,-1.5pt) -- (0.0009383593800671769,1.5pt);
\draw[black,line width=.75pt] (2.5217816120119494,-1.5pt) -- (2.5217816120119494,1.5pt);
\draw[black,line width=.75pt] (0.33179637757886843,-2pt) -- (0.33179637757886843,2pt);
}

    \\
    {\scriptsize r$^2$SCAN}
    & {\tiny 0.24} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00010143793448354199,0) -- (1.7200421576845288,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.01683274236823482,-2pt) rectangle (0.1441217856083859,2pt);
\draw[black,line width=.75pt] (0.00010143793448354199,-1.5pt) -- (0.00010143793448354199,1.5pt);
\draw[black,line width=.75pt] (1.7200421576845288,-1.5pt) -- (1.7200421576845288,1.5pt);
\draw[black,line width=.75pt] (0.059699314152003746,-2pt) -- (0.059699314152003746,2pt);
}

    & {\tiny 0.67} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0002900134446640125,0) -- (3.053555593461934,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.056685833077821934,-2pt) rectangle (0.28930901485348914,2pt);
\draw[black,line width=.75pt] (0.0002900134446640125,-1.5pt) -- (0.0002900134446640125,1.5pt);
\draw[black,line width=.75pt] (3.053555593461934,-1.5pt) -- (3.053555593461934,1.5pt);
\draw[black,line width=.75pt] (0.14752074759594766,-2pt) -- (0.14752074759594766,2pt);
}

    & {\tiny 0.32} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.011713378825217512,0) -- (3.1615636873724777,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.17245623808651495,-2pt) rectangle (0.5524582697382397,2pt);
\draw[black,line width=.75pt] (0.011713378825217512,-1.5pt) -- (0.011713378825217512,1.5pt);
\draw[black,line width=.75pt] (3.1615636873724777,-1.5pt) -- (3.1615636873724777,1.5pt);
\draw[black,line width=.75pt] (0.33436885145691336,-2pt) -- (0.33436885145691336,2pt);
}

    \\
    {\scriptsize B97M-V}
    & {\tiny 0.25} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0003568518580502097,0) -- (2.555030120255876,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.010415608994768358,-2pt) rectangle (0.11876672512888231,2pt);
\draw[black,line width=.75pt] (0.0003568518580502097,-1.5pt) -- (0.0003568518580502097,1.5pt);
\draw[black,line width=.75pt] (2.555030120255876,-1.5pt) -- (2.555030120255876,1.5pt);
\draw[black,line width=.75pt] (0.041382383973662076,-2pt) -- (0.041382383973662076,2pt);
}

    & {\tiny 0.47} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0006286491465802399,0) -- (1.80054217641459,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.03542170305123906,-2pt) rectangle (0.2453713021584779,2pt);
\draw[black,line width=.75pt] (0.0006286491465802399,-1.5pt) -- (0.0006286491465802399,1.5pt);
\draw[black,line width=.75pt] (1.80054217641459,-1.5pt) -- (1.80054217641459,1.5pt);
\draw[black,line width=.75pt] (0.09952617084662352,-2pt) -- (0.09952617084662352,2pt);
}

    & {\tiny 0.19} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.004389659785879006,0) -- (1.2204385888369107,0);
\draw[black,fill=ibm_purple,line width=.75pt] (0.07844820669765433,-2pt) rectangle (0.36389066302921624,2pt);
\draw[black,line width=.75pt] (0.004389659785879006,-1.5pt) -- (0.004389659785879006,1.5pt);
\draw[black,line width=.75pt] (1.2204385888369107,-1.5pt) -- (1.2204385888369107,1.5pt);
\draw[black,line width=.75pt] (0.1552825820134311,-2pt) -- (0.1552825820134311,2pt);
}

    \\
    {\scriptsize B3LYP}
    & {\tiny 0.24} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (3.567622309308058e-05,0) -- (1.2073307996431677,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.015162183892075229,-2pt) rectangle (0.1558614675352463,2pt);
\draw[black,line width=.75pt] (3.567622309308058e-05,-1.5pt) -- (3.567622309308058e-05,1.5pt);
\draw[black,line width=.75pt] (1.2073307996431677,-1.5pt) -- (1.2073307996431677,1.5pt);
\draw[black,line width=.75pt] (0.06051695360265441,-2pt) -- (0.06051695360265441,2pt);
}

    & {\tiny 0.46} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0005655618540883628,0) -- (1.4076877701953028,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.024654486998855245,-2pt) rectangle (0.2779845612255933,2pt);
\draw[black,line width=.75pt] (0.0005655618540883628,-1.5pt) -- (0.0005655618540883628,1.5pt);
\draw[black,line width=.75pt] (1.4076877701953028,-1.5pt) -- (1.4076877701953028,1.5pt);
\draw[black,line width=.75pt] (0.09610546565920497,-2pt) -- (0.09610546565920497,2pt);
}

    & {\tiny 0.20} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.000798763473998164,0) -- (2.1400261935313454,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.09795732283050707,-2pt) rectangle (0.3262059491610868,2pt);
\draw[black,line width=.75pt] (0.000798763473998164,-1.5pt) -- (0.000798763473998164,1.5pt);
\draw[black,line width=.75pt] (2.1400261935313454,-1.5pt) -- (2.1400261935313454,1.5pt);
\draw[black,line width=.75pt] (0.19442532018819217,-2pt) -- (0.19442532018819217,2pt);
}

    \\
    {\scriptsize M06-2X}
    & {\tiny 0.28} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.000824866570443489,0) -- (2.24253661449713,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.028231353889741774,-2pt) rectangle (0.1781016569671289,2pt);
\draw[black,line width=.75pt] (0.000824866570443489,-1.5pt) -- (0.000824866570443489,1.5pt);
\draw[black,line width=.75pt] (2.24253661449713,-1.5pt) -- (2.24253661449713,1.5pt);
\draw[black,line width=.75pt] (0.07408512496286657,-2pt) -- (0.07408512496286657,2pt);
}

    & {\tiny 0.41} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0002459825448371222,0) -- (0.8102858135786055,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.049201816373511315,-2pt) rectangle (0.22308182612807373,2pt);
\draw[black,line width=.75pt] (0.0002459825448371222,-1.5pt) -- (0.0002459825448371222,1.5pt);
\draw[black,line width=.75pt] (0.8102858135786055,-1.5pt) -- (0.8102858135786055,1.5pt);
\draw[black,line width=.75pt] (0.13411480240738466,-2pt) -- (0.13411480240738466,2pt);
}

    & {\tiny 0.24} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00030349191900751605,0) -- (1.5410341424336549,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.1291386830485718,-2pt) rectangle (0.4458142370616123,2pt);
\draw[black,line width=.75pt] (0.00030349191900751605,-1.5pt) -- (0.00030349191900751605,1.5pt);
\draw[black,line width=.75pt] (1.5410341424336549,-1.5pt) -- (1.5410341424336549,1.5pt);
\draw[black,line width=.75pt] (0.30273910137038207,-2pt) -- (0.30273910137038207,2pt);
}

    \\
    {\scriptsize $\omega$B97X-V}
    & {\tiny 0.26} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00010261889999827844,0) -- (2.0543791947901067,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.009198917732354987,-2pt) rectangle (0.13161991655748934,2pt);
\draw[black,line width=.75pt] (0.00010261889999827844,-1.5pt) -- (0.00010261889999827844,1.5pt);
\draw[black,line width=.75pt] (2.0543791947901067,-1.5pt) -- (2.0543791947901067,1.5pt);
\draw[black,line width=.75pt] (0.04727828719001764,-2pt) -- (0.04727828719001764,2pt);
}

    & {\tiny 0.47} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (2.0345667293419915e-05,0) -- (1.2088557812818466,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.04103055807232661,-2pt) rectangle (0.2618590739308972,2pt);
\draw[black,line width=.75pt] (2.0345667293419915e-05,-1.5pt) -- (2.0345667293419915e-05,1.5pt);
\draw[black,line width=.75pt] (1.2088557812818466,-1.5pt) -- (1.2088557812818466,1.5pt);
\draw[black,line width=.75pt] (0.10223746173781216,-2pt) -- (0.10223746173781216,2pt);
}

    & {\tiny 0.19} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00030502461276669154,0) -- (1.4537093811215585,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.09527476686634513,-2pt) rectangle (0.35625055148264795,2pt);
\draw[black,line width=.75pt] (0.00030502461276669154,-1.5pt) -- (0.00030502461276669154,1.5pt);
\draw[black,line width=.75pt] (1.4537093811215585,-1.5pt) -- (1.4537093811215585,1.5pt);
\draw[black,line width=.75pt] (0.1934154773490403,-2pt) -- (0.1934154773490403,2pt);
}

    \\
    {\scriptsize $\omega$B97M-V}
    & {\tiny 0.13} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (1.6098307961120994e-05,0) -- (0.7838429193566165,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.01036820745453021,-2pt) rectangle (0.0843888786836267,2pt);
\draw[black,line width=.75pt] (1.6098307961120994e-05,-1.5pt) -- (1.6098307961120994e-05,1.5pt);
\draw[black,line width=.75pt] (0.7838429193566165,-1.5pt) -- (0.7838429193566165,1.5pt);
\draw[black,line width=.75pt] (0.036839846001554155,-2pt) -- (0.036839846001554155,2pt);
}

    & {\tiny 0.36} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0026035228936843874,0) -- (0.9965255709723644,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.03032280591531602,-2pt) rectangle (0.198483178672317,2pt);
\draw[black,line width=.75pt] (0.0026035228936843874,-1.5pt) -- (0.0026035228936843874,1.5pt);
\draw[black,line width=.75pt] (0.9965255709723644,-1.5pt) -- (0.9965255709723644,1.5pt);
\draw[black,line width=.75pt] (0.0863091688395009,-2pt) -- (0.0863091688395009,2pt);
}

    & {\tiny 0.13} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0009198613580428536,0) -- (0.60868104360439,0);
\draw[black,fill=ibm_blue,line width=.75pt] (0.07603086958043004,-2pt) rectangle (0.256131457566032,2pt);
\draw[black,line width=.75pt] (0.0009198613580428536,-1.5pt) -- (0.0009198613580428536,1.5pt);
\draw[black,line width=.75pt] (0.60868104360439,-1.5pt) -- (0.60868104360439,1.5pt);
\draw[black,line width=.75pt] (0.13761674714764646,-2pt) -- (0.13761674714764646,2pt);
}

    \\
    {\scriptsize \textbf{\clippyOnePointOne}}
    & {\tiny 0.12} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0003539387293743611,0) -- (1.1846413638469617,0);
\draw[black,fill=ibm_pink,line width=.75pt] (0.012960624981820646,-2pt) rectangle (0.0677479295741241,2pt);
\draw[black,line width=.75pt] (0.0003539387293743611,-1.5pt) -- (0.0003539387293743611,1.5pt);
\draw[black,line width=.75pt] (1.1846413638469617,-1.5pt) -- (1.1846413638469617,1.5pt);
\draw[black,line width=.75pt] (0.03340117270151044,-2pt) -- (0.03340117270151044,2pt);
}

    & {\tiny 0.21} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.00042177573010891733,0) -- (1.0130418638929548,0);
\draw[black,fill=ibm_pink,line width=.75pt] (0.0227503059930419,-2pt) rectangle (0.09479560093955583,2pt);
\draw[black,line width=.75pt] (0.00042177573010891733,-1.5pt) -- (0.00042177573010891733,1.5pt);
\draw[black,line width=.75pt] (1.0130418638929548,-1.5pt) -- (1.0130418638929548,1.5pt);
\draw[black,line width=.75pt] (0.05108140445888916,-2pt) -- (0.05108140445888916,2pt);
}

    & {\tiny 0.10} & \tikz{
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=.75pt] (0.0017153884660744043,0) -- (1.1685609905916614,0);
\draw[black,fill=ibm_pink,line width=.75pt] (0.04343247165182897,-2pt) rectangle (0.16617338112403066,2pt);
\draw[black,line width=.75pt] (0.0017153884660744043,-1.5pt) -- (0.0017153884660744043,1.5pt);
\draw[black,line width=.75pt] (1.1685609905916614,-1.5pt) -- (1.1685609905916614,1.5pt);
\draw[black,line width=.75pt] (0.10028508131039665,-2pt) -- (0.10028508131039665,2pt);
}

    \\
    &  \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-8pt) rectangle (4.5, 3pt);
        \draw[black,line width=.3pt] (0, 3pt) -- (3.5,3pt);
        \draw[black,line width=.3pt] (0.0, 1pt) -- (0.0,3pt);
        \node[anchor=north, black] at (0.0, 1pt) {\tiny 0};
        \draw[black,line width=.3pt] (1.0, 1pt) -- (1.0,3pt);
        \node[anchor=north, black] at (1.0, 1pt) {\tiny 2};
        \draw[black,line width=.3pt] (2.0, 1pt) -- (2.0,3pt);
        \node[anchor=north, black] at (2.0, 1pt) {\tiny 4};
        \draw[black,line width=.3pt] (3.0, 1pt) -- (3.0,3pt);
        \node[anchor=north, black] at (3.0, 1pt) {\tiny 6};
    }\hspace{-1cm}
    &  \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-8pt) rectangle (4.5, 3pt);
        \draw[black,line width=.3pt] (0, 3pt) -- (3.5,3pt);
        \draw[black,line width=.3pt] (0.0, 1pt) -- (0.0,3pt);
        \node[anchor=north, black] at (0.0, 1pt) {\tiny 0};
        \draw[black,line width=.3pt] (0.853658536585366, 1pt) -- (0.853658536585366,3pt);
        \node[anchor=north, black] at (0.853658536585366, 1pt) {\tiny 2};
        \draw[black,line width=.3pt] (1.707317073170732, 1pt) -- (1.707317073170732,3pt);
        \node[anchor=north, black] at (1.707317073170732, 1pt) {\tiny 4};
        \draw[black,line width=.3pt] (2.560975609756098, 1pt) -- (2.560975609756098,3pt);
        \node[anchor=north, black] at (2.560975609756098, 1pt) {\tiny 6};
        \draw[black,line width=.3pt] (3.414634146341464, 1pt) -- (3.414634146341464,3pt);
        \node[anchor=north, black] at (3.414634146341464, 1pt) {\tiny 8};
    }\hspace{-1cm}
    &  \textcolor{white}{0.00} & \hspace{-1cm}\tikz{
        \clip (-1,-8pt) rectangle (4.5, 3pt);
        \draw[black,line width=.3pt] (0, 3pt) -- (3.5,3pt);
        \draw[black,line width=.3pt] (0.0, 1pt) -- (0.0,3pt);
        \node[anchor=north, black] at (0.0, 1pt) {\tiny 0};
        \draw[black,line width=.3pt] (0.6862745098039217, 1pt) -- (0.6862745098039217,3pt);
        \node[anchor=north, black] at (0.6862745098039217, 1pt) {\tiny 0.5};
        \draw[black,line width=.3pt] (1.3725490196078434, 1pt) -- (1.3725490196078434,3pt);
        \node[anchor=north, black] at (1.3725490196078434, 1pt) {\tiny 1};
        \draw[black,line width=.3pt] (2.058823529411765, 1pt) -- (2.058823529411765,3pt);
        \node[anchor=north, black] at (2.058823529411765, 1pt) {\tiny 1.5};
        \draw[black,line width=.3pt] (2.7450980392156867, 1pt) -- (2.7450980392156867,3pt);
        \node[anchor=north, black] at (2.7450980392156867, 1pt) {\tiny 2};
        \draw[black,line width=.3pt] (3.431372549019608, 1pt) -- (3.431372549019608,3pt);
        \node[anchor=north, black] at (3.431372549019608, 1pt) {\tiny 2.5};
    }\hspace{-1cm}
    \\
    & & \makebox[3.5cm][c]{\scriptsize Absolute error (kcal/mol)} & & \makebox[3.5cm][c]{\scriptsize Absolute error (kcal/mol)} & & \makebox[3.5cm][c]{\scriptsize Absolute error (kcal/mol)} \\
\end{tabular}

